GPU-Accelerated Gate-Level Time-Based Power Analysis via Event-Density-Aware Partitioning and Kernel Fusion

Power analysis is crucial in modern chip design flow. Particularly, time-based power analysis can provide fine-grained power consumption information to facilitate the diagnosis of power issues and guide power optimization accordingly. However, it may take tens of hours to conduct time-based power analysis on modern large-scale circuits, which greatly slows down the power optimization flow. In this paper, we present the first GPU-accelerated gate-level time-based power analysis framework. We propose a novel data structure to enable efficient state-dependent power retrieval. To accommodate the imbalanced event distribution across gates, we propose an event-density-aware partitioning strategy that allocates GPU threads based on gate event density. Finally, we fuse the power computation into a single kernel invocation to reduce redundant work in separate kernels. Experimental results show that our proposed framework achieves high accuracy while delivering up to 37.63x end-to-end speedup compared to multi-threaded Synopsys PrimeTime PX.

==> pgfplot/ablation_study.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset                full            no_bsim         no_auto_selection no_fusion
Adder(random)          1.000000        1.247854        1.856539        1.058796
Multiplier(random)     1.000000        1.331428        1.198468        1.042068
Rocket(dhrystone)      1.000000        1.231413        2.504840        1.582859
SmallBOOM(dhrystone)   1.000000        1.249622        2.167786        1.566284
SmallBOOM(median)      1.000000        1.175060        2.670989        1.965970
SmallBOOM(mt-vvadd)    1.000000        1.163034        2.806702        2.113027
GigaBOOM(dhrystone)    1.000000        1.304226        2.876608        1.398830
GigaBOOM(median)       1.000000        1.228172        3.548151        1.625328
GigaBOOM(mt-vvadd)     1.000000        1.186748        3.758949        1.763060
}{\dataTableAblationStudy}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0, 1.0, 2.0, 3.0, 4.0},
    bar width = 4pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0,
    ymax=4.0,
    legend style={at={(0.5, 1.0)}, draw=none,anchor=south,legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={full}] {\dataTableAblationStudy};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={no_bsim}] {\dataTableAblationStudy};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={no_auto_selection}] {\dataTableAblationStudy};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={no_fusion}] {\dataTableAblationStudy};

    \legend{Complete, w/o SIPL, w/o Event-Density-Aware, w/o Kernel Fusion}
\end{axis}
\end{tikzpicture}


==> pgfplot/bsim_pin_threshold_filtering_gate_ratio.tex <==
% PGFPlots datatable: BSIM threshold filtering, wide format
\pgfplotstableread[col sep=space]{
dataset total_gate total_event T4_filtered_gate T4_filtered_gate_ratio T4_filtered_event T4_filtered_event_ratio T4_dense_event_coverage T8_filtered_gate T8_filtered_gate_ratio T8_filtered_event T8_filtered_event_ratio T8_dense_event_coverage T16_filtered_gate T16_filtered_gate_ratio T16_filtered_event T16_filtered_event_ratio T16_dense_event_coverage T32_filtered_gate T32_filtered_gate_ratio T32_filtered_event T32_filtered_event_ratio T32_dense_event_coverage
  64bAdder  1815  151422120  0  0  0  0  1  0  0  0  0  1  0  0  0  0  1  0  0  0  0  1
  64bMultiplier  13267  2547321745  1466  0.1105  894746781  0.35125  0.64875  0  0  0  0  1  0  0  0  0  1  0  0  0  0  1
  RocketTile-dhrystone  116617  21942494322  41128  0.352676  2638651015  0.120253  0.879747  52  0.000445904  137125800  0.00624933  0.993751  52  0.000445904  137125800  0.00624933  0.993751  20  0.000171502  54413260  0.00247981  0.99752
  BoomTile-dhrystone  288789  71012308963  101009  0.349767  11444409604  0.161161  0.838839  242  0.000837982  2470467776  0.0347893  0.965211  242  0.000837982  2470467776  0.0347893  0.965211  114  0.000394752  1642488998  0.0231296  0.97687
  BoomTile-median  288789  21368171101  101009  0.349767  2492464841  0.116644  0.883356  242  0.000837982  742263548  0.0347369  0.965263  242  0.000837982  742263548  0.0347369  0.965263  114  0.000394752  494498602  0.0231418  0.976858
  BoomTile-mt-vvadd  288789  72181069422  101009  0.349767  7577949638  0.104985  0.895015  242  0.000837982  2508751712  0.0347564  0.965244  242  0.000837982  2508751712  0.0347564  0.965244  114  0.000394752  1680918722  0.0232875  0.976712
  GigaBoom-dhrystone  1053918  128877104875  545709  0.517791  19046331846  0.147787  0.852213  553  0.000524709  3434064646  0.026646  0.973354  553  0.000524709  3434064646  0.026646  0.973354  297  0.000281806  2211806801  0.0171621  0.982838
  GigaBoom-median  1053918  51513733782  545709  0.517791  5317864578  0.103232  0.896768  553  0.000524709  1382314451  0.0268339  0.973166  553  0.000524709  1382314451  0.0268339  0.973166  297  0.000281806  878155164  0.017047  0.982953
  GigaBoom-mt-vvadd  1053918  171258780369  545709  0.517791  15313121985  0.0894151  0.910585  553  0.000524709  4628943588  0.0270289  0.972971  553  0.000524709  4628943588  0.0270289  0.972971  297  0.000281806  2941672187  0.0171768  0.982823
}{\dataTableAdditionalBsimThresholdFiltering}

\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246}
\definecolor{mylight}{RGB}{38,192,159}
\definecolor{mygreen}{RGB}{205,252,197}
\definecolor{myblue}{RGB}{29,114,221}
\definecolor{mybrown}{RGB}{120, 80, 40}

\def\bsimGateRatioHeatmapColor{myblue}

\def\drawBsimGateRatioHeatmapCell#1#2#3#4{%
    \pgfplotstablegetelem{#2}{#4}\of{\dataTableAdditionalBsimThresholdFiltering}
    \pgfmathsetmacro{\cellValue}{100 * \pgfplotsretval}
    \pgfmathsetmacro{\cellLeft}{#1}
    \pgfmathsetmacro{\cellRight}{#1 + 1}
    \pgfmathsetmacro{\cellTop}{-#3}
    \pgfmathsetmacro{\cellBottom}{-#3 - 1}
    \pgfmathsetmacro{\cellCenterX}{#1 + 0.5}
    \pgfmathsetmacro{\cellCenterY}{-#3 - 0.5}
    \pgfmathtruncatemacro{\cellShade}{\cellValue == 0 ? 0 : min(75,6 + 69 * sqrt(\cellValue / 52))}
    \path[
        draw=black,
        line width=0.2pt,
        fill=\bsimGateRatioHeatmapColor!\cellShade!white
    ] (\cellLeft,\cellTop) rectangle (\cellRight,\cellBottom);
    \node[font=\tiny] at (\cellCenterX,\cellCenterY)
        {\pgfmathprintnumber[fixed,precision=3]{\cellValue}\%};
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.1\linewidth,y=0.42cm]
    \node[anchor=east,font=\footnotesize] at (-0.08,-0.5) {4};
    \node[anchor=east,font=\footnotesize] at (-0.08,-1.5) {8};
    \node[anchor=east,font=\footnotesize] at (-0.08,-2.5) {16};
    \node[anchor=east,font=\footnotesize] at (-0.08,-3.5) {32};
    \node[rotate=90,font=\footnotesize] at (-0.55,-2) {Pin threshold};

    \foreach \datasetX/\rowIndex in {0/0,1/1,2/2,3/3,4/4,5/5,6/6,7/7,8/8}{
        \drawBsimGateRatioHeatmapCell{\datasetX}{\rowIndex}{0}{T4_filtered_gate_ratio}
        \drawBsimGateRatioHeatmapCell{\datasetX}{\rowIndex}{1}{T8_filtered_gate_ratio}
        \drawBsimGateRatioHeatmapCell{\datasetX}{\rowIndex}{2}{T16_filtered_gate_ratio}
        \drawBsimGateRatioHeatmapCell{\datasetX}{\rowIndex}{3}{T32_filtered_gate_ratio}
    }

    \node[font=\scriptsize,align=center] at (0.5,-4.92) {\shortstack{Adder\\(random)}};
    \node[font=\scriptsize,align=center] at (1.5,-4.92) {\shortstack{Multiplier\\(random)}};
    \node[font=\scriptsize,align=center] at (2.5,-4.92) {\shortstack{Rocket\\(dhrystone)}};
    \node[font=\scriptsize,align=center] at (3.5,-4.92) {\shortstack{SmallBOOM\\(dhrystone)}};
    \node[font=\scriptsize,align=center] at (4.5,-4.92) {\shortstack{SmallBOOM\\(median)}};
    \node[font=\scriptsize,align=center] at (5.5,-4.92) {\shortstack{SmallBOOM\\(mt-vvadd)}};
    \node[font=\scriptsize,align=center] at (6.5,-4.92) {\shortstack{GigaBOOM\\(dhrystone)}};
    \node[font=\scriptsize,align=center] at (7.5,-4.92) {\shortstack{GigaBOOM\\(median)}};
    \node[font=\scriptsize,align=center] at (8.5,-4.92) {\shortstack{GigaBOOM\\(mt-vvadd)}};
\end{tikzpicture}
}


==> pgfplot/bsim_thr_tuning.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset                 bsim_thr=4      bsim_thr=8      bsim_thr=16     bsim_thr=32
Adder(random)           1.000000        1.003197        1.002341        1.002313
Multiplier(random)      1.000000        0.934295        0.935764        0.934655
Rocket(dhrystone)       1.000000        0.970238        0.970349        nan
SmallBOOM(dhrystone)    1.000000        0.955685        0.956564        0.956131
SmallBOOM(median)       1.000000        0.983436        0.978445        0.981616
SmallBOOM(mt-vvadd)     1.000000        0.983634        0.983437        0.984891
GigaBOOM(dhrystone)     1.000000        0.951835        0.951477        0.950432
GigaBOOM(median)        1.000000        0.972459        0.968839        0.971571
GigaBOOM(mt-vvadd)      1.000000        0.986820        0.984794        0.982705
}{\dataTableBSIMThrTuning}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0.5, 0.75, 1.0, 1.25},
    bar width = 4pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0.5,
    ymax=1.1,
    legend style={at={(0.5, 1.0)}, draw=none, anchor=south, legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={bsim_thr=4}] {\dataTableBSIMThrTuning};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={bsim_thr=8}] {\dataTableBSIMThrTuning};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={bsim_thr=16}] {\dataTableBSIMThrTuning};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={bsim_thr=32}] {\dataTableBSIMThrTuning};

    \legend{Pin threshold=4, Pin threshold=8, Pin threshold=16, Pin threshold=32}
    \node[font={\scriptsize\bfseries}, text=red!70!black, rotate=90, anchor=west, xshift=-3pt, yshift=-9pt] at (axis cs:{Rocket(dhrystone)},0.5) {OOM};
\end{axis}
\end{tikzpicture}


==> pgfplot/cpuRuntimeGigaBoom.tex <==

%\usepackage{blindtext}
\usetikzlibrary{arrows.meta}
%\usepackage[most]{tcolorbox}

% Adjusts the size of the wheel:
\def\innerradius{0\textwidth}
\def\outerradius{0.08\textwidth}

\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159} 

\pgfplotsset{
    width=0.6\linewidth,
    height=0.4\linewidth
}

% The main macro
\newcommand{\wheelchartwithlegend}[1]{
  % Calculate total
  \pgfmathsetmacro{\totalnum}{0}
  \foreach \value/\colour/\name in {#1} {
      \pgfmathparse{\value+\totalnum}
      \global\let\totalnum=\pgfmathresult
  }

    \begin{tikzpicture}

    % Calculate the thickness and the middle line of the wheel
    \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
    \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}

    % Rotate so we start from the top
    \begin{scope}[rotate=90]

    % add coordinate to define the upper left starting point of the legend entries
    \coordinate (L-0) at (\outerradius-3mm,-\outerradius-1cm);

    % Loop through each value set. \cumnum keeps track of where we are in the wheel
    \pgfmathsetmacro{\cumnum}{0}
    \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
          \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

          % Calculate the percent value
          \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                    %\pgfmathsetmacro{\percentage}{\value}
          % Calculate the mid angle of the colour segments to place the labels
          \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}

          % This is necessary for the labels to align nicely
          \pgfmathparse{
             (-\midangle<180?"west":"east")
          } \edef\textanchor{\pgfmathresult}
          \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}

          % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
          \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
          (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

          % Draw the data labels
          \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor,font=\footnotesize]{\pgfmathprintnumber{\percentage}\thinspace\%};

          % add legend node
          \node [anchor=north west,text width=3cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
          % draw legend image
          \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);

          % Set the old cumulated angle to the new value
          \global\let\cumnum=\newcumnum
      }
    \end{scope}
  \end{tikzpicture}
 % Closing \fbox
} % Closing \newenvironment


\wheelchartwithlegend{
  % 447.95/mypink/{Data Transfer},
  52.84179/mygray/{Design/Model Parsing},
  359.654/myyellow/{Activity File Parsing},
  1505.34/myorange/{Power Computation},
  55.0535/mylight/{STA}
  % 362.35/mymiddleblue/{Time Slicing}
  %3.49/mygray/{Print result}
}


==> pgfplot/cpu_gpu_thread_scaling.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{mymiddleblue}{RGB}{139,201,246}
\definecolor{mylight}{RGB}{38,192,159}

\pgfplotstableread[col sep=space]{
dataset                 cpu_64          gpu_64          cpu_32          gpu_32          cpu_16          gpu_16
Adder(random)           1.470000        0.713000        2.097000        0.714000        3.922000        0.707000
Multiplier(random)      27.847000       7.272000        44.855000       6.563000        78.776000       7.220000
Rocket(dhrystone)       147.222000      12.581000       259.538000      13.604000       502.725000      14.674000
SmallBOOM(dhrystone)    760.055000      47.444000       1289.584000     48.501000       2224.745000     48.500000
SmallBOOM(median)       228.695000      18.604000       357.499000      14.246000       644.156000      19.397000
SmallBOOM(mt-vvadd)     836.306000      34.200000       1276.942000     39.521000       2223.537000     34.978000
GigaBOOM(dhrystone)     1191.259000     86.479000       2012.248000     89.244000       3953.054000     94.285000
GigaBOOM(median)        451.724000      45.472000       721.664000      46.847000       1434.394000     49.064000
GigaBOOM(mt-vvadd)      1505.341000     83.726000       2538.935000     86.715000       4612.746000     89.937000
}{\dataTableCPUScalingPowerAnalysisTime}

\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.25\linewidth,
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    ymin=0,
    ymax=2.1,
    ytick={0,0.5,1.0,1.5,2.0},
    bar width=4pt,
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)},
        \shortstack{Multiplier\\(random)},
        \shortstack{Rocket\\(dhrystone)},
        \shortstack{SmallBOOM\\(dhrystone)},
        \shortstack{SmallBOOM\\(median)},
        \shortstack{SmallBOOM\\(mt-vvadd)},
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    legend style={at={(0.5, 1.0)}, draw=none, anchor=south, legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every node near coord/.append style={font=\tiny, color=black}
  ]
    \addplot+[
      draw=black,
      fill=myred,
      area legend
    ] table[x=dataset, y expr=\thisrow{cpu_16}/\thisrow{cpu_32}] {\dataTableCPUScalingPowerAnalysisTime};

    \addplot+[
      draw=black,
      fill=myorange,
      area legend
    ] table[x=dataset, y expr=\thisrow{cpu_32}/\thisrow{cpu_32}] {\dataTableCPUScalingPowerAnalysisTime};

    \addplot+[
      draw=black,
      fill=mymiddleblue,
      area legend
    ] table[x=dataset, y expr=\thisrow{cpu_64}/\thisrow{cpu_32}] {\dataTableCPUScalingPowerAnalysisTime};

    \addplot+[
      draw=black,
      fill=mylight,
      area legend
    ] table[x=dataset, y expr=\thisrow{gpu_64}/\thisrow{cpu_32}] {\dataTableCPUScalingPowerAnalysisTime};

    \legend{CPU (16 threads), CPU (32 threads), CPU (64 threads), GPU (64 host CPU threads)}
  \end{axis}
\end{tikzpicture}


==> pgfplot/cross_gpu_plat_kernel_time_vs_rtx3090.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{mymiddleblue}{RGB}{139,201,246}

\pgfplotstableread[col sep=space]{
dataset                rtx3090       a30           h100
Adder(random)          73.017900     104.831000    39.134100
Multiplier(random)     1707.240000   3062.220000   1235.660000
Rocket(dhrystone)      7596.660000   11029.300000  3689.870000
SmallBOOM(dhrystone)   25236.300000  41624.600000  14050.200000
SmallBOOM(median)      5559.690000   8790.590000   2875.920000
SmallBOOM(mt-vvadd)    17063.500000  26137.700000  8501.440000
GigaBOOM(dhrystone)    44820.300000  75383.800000  26083.600000
GigaBOOM(median)       13902.600000  23264.500000  8046.880000
GigaBOOM(mt-vvadd)     41999.100000  67677.700000  23043.000000
}{\dataTableCrossGPUKernelRuntime}

\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.25\linewidth,
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    ymin=0,
    ymax=2.0,
    ytick={0,0.5,1.0,1.5,2.0},
    bar width=4pt,
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)},
        \shortstack{Multiplier\\(random)},
        \shortstack{Rocket\\(dhrystone)},
        \shortstack{SmallBOOM\\(dhrystone)},
        \shortstack{SmallBOOM\\(median)},
        \shortstack{SmallBOOM\\(mt-vvadd)},
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    legend style={at={(0.5, 1.0)}, draw=none, anchor=south, legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every node near coord/.append style={font=\tiny, color=black}
  ]
    \addplot+[
      draw=black,
      fill=myred,
      area legend
    ] table[x=dataset, y expr=\thisrow{rtx3090}/\thisrow{rtx3090}] {\dataTableCrossGPUKernelRuntime};

    \addplot+[
      draw=black,
      fill=myorange,
      area legend
    ] table[x=dataset, y expr=\thisrow{a30}/\thisrow{rtx3090}] {\dataTableCrossGPUKernelRuntime};

    \addplot+[
      draw=black,
      fill=mymiddleblue,
      area legend
    ] table[x=dataset, y expr=\thisrow{h100}/\thisrow{rtx3090}] {\dataTableCrossGPUKernelRuntime};

    \legend{RTX 3090, A30, H100}
  \end{axis}
\end{tikzpicture}


==> pgfplot/dist_of_gate_and_std_cell_power_error.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
\definecolor{myblue}{RGB}{29,114,221}
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mygray}{RGB}{210,210,210}

\pgfplotstableread[col sep=space]{
dataset            GTleone GTonefive GTfiveten GTgtten GTna GGleone GGonefive GGfiveten GGgtten GGna STleone STonefive STfiveten STgtten STna SGleone SGonefive SGfiveten SGgtten SGna
Adder              99.89   0.11      0.00      0.00    0.00 99.83   0.06      0.06      0.06    0.00 100.00  0.00      0.00      0.00    0.00 100.00  0.00      0.00      0.00    0.00
Multiplier         99.63   0.37      0.00      0.00    0.00 95.96   3.14      0.90      0.00    0.00 100.00  0.00      0.00      0.00    0.00 98.18   1.82      0.00      0.00    0.00
Rocket             98.76   1.01      0.19      0.04    0.00 96.89   1.56      0.64      0.92    0.00 99.26   0.74      0.00      0.00    0.00 93.04   5.86      0.73      0.37    0.00
SmallBOOMDhrystone 97.84   1.83      0.23      0.10    0.00 95.01   2.72      0.94      1.32    0.00 96.39   3.61      0.00      0.00    0.00 80.13   15.31     3.26      1.31    0.00
SmallBOOMMedian    98.66   1.14      0.14      0.05    0.00 94.93   2.72      1.04      1.31    0.00 96.72   3.28      0.00      0.00    0.00 80.46   13.36     4.23      1.96    0.00
SmallBOOMMtVvadd   98.74   1.07      0.14      0.05    0.00 95.02   2.81      0.97      1.21    0.00 96.39   3.61      0.00      0.00    0.00 81.43   12.38     3.58      2.61    0.00
GigaBOOMDhrystone  98.50   1.28      0.15      0.06    0.00 95.14   2.79      0.72      1.34    0.00 97.98   1.73      0.29      0.00    0.00 90.23   8.62      0.86      0.29    0.00
GigaBOOMMedian     99.10   0.76      0.09      0.05    0.00 95.28   2.70      0.67      1.35    0.00 97.98   2.02      0.00      0.00    0.00 87.64   10.63     0.86      0.86    0.00
GigaBOOMMtVvadd    99.24   0.65      0.06      0.05    0.00 95.25   2.75      0.66      1.34    0.00 98.55   1.45      0.00      0.00    0.00 88.22   9.20      1.72      0.86    0.00
}{\dataTablePerGateStdCellErrDist}

\providecommand{\perGateStdCellErrLegendItem}[2]{%
    \tikz[baseline=-0.5ex]\draw[fill=#1, draw=black] (0,-0.05) rectangle (0.45,0.08);\,#2%
}

\pgfplotsset{
    perGateStdCellErrAxis/.style={
        width=0.48\linewidth,
        height=0.20\linewidth,
        ybar stacked,
        ymajorgrids=true,
        grid style={dashed},
        ymin=0,
        ymax=100,
        bar width=4.0pt,
        symbolic x coords={
            Adder,
            Multiplier,
            Rocket,
            SmallBOOMDhrystone,
            SmallBOOMMedian,
            SmallBOOMMtVvadd,
            GigaBOOMDhrystone,
            GigaBOOMMedian,
            GigaBOOMMtVvadd
        },
        xtick=data,
        xticklabels={
            \shortstack{Add\\rand},
            \shortstack{Mul\\rand},
            \shortstack{Rkt\\dhr},
            \shortstack{SB\\dhr},
            \shortstack{SB\\med},
            \shortstack{SB\\vv},
            \shortstack{GB\\dhr},
            \shortstack{GB\\med},
            \shortstack{GB\\vv}
        },
        x tick label style={font=\tiny},
        y tick label style={font=\footnotesize},
        title style={at={(0.5,1)}, anchor=north, yshift=8pt, font=\footnotesize},
        ytick={0,50,100},
        yticklabel={\pgfmathprintnumber{\tick}\%},
        ylabel={\footnotesize Share (\%)},
        ylabel near ticks,
        ylabel shift=-6pt,
        enlarge x limits=0.05,
    },
}

\newcommand{\perGateStdCellErrAxis}[6]{%
\begin{tikzpicture}
\begin{axis}[perGateStdCellErrAxis, title={#1}]
    \addplot +[ybar, fill=mygreen, draw=black, area legend] table [x=dataset, y=#2] {\dataTablePerGateStdCellErrDist};
    \addplot +[fill=mymiddleblue, draw=black, area legend] table [x=dataset, y=#3] {\dataTablePerGateStdCellErrDist};
    \addplot +[fill=myyellow, draw=black, area legend] table [x=dataset, y=#4] {\dataTablePerGateStdCellErrDist};
    \addplot +[fill=myred, draw=black, area legend] table [x=dataset, y=#5] {\dataTablePerGateStdCellErrDist};
    \addplot +[fill=mygray, draw=black, area legend] table [x=dataset, y=#6] {\dataTablePerGateStdCellErrDist};
\end{axis}
\end{tikzpicture}%
}

\centering
{\scriptsize
\perGateStdCellErrLegendItem{mygreen}{$\le 1\%$}\quad
\perGateStdCellErrLegendItem{mymiddleblue}{$1$--$5\%$}\quad
\perGateStdCellErrLegendItem{myyellow}{$5$--$10\%$}\quad
\perGateStdCellErrLegendItem{myred}{$>10\%$}
}

\vspace{0.1em}
\begin{tabular}{@{}c@{\hspace{0.01\linewidth}}c@{}}
\perGateStdCellErrAxis{Gate total}{GTleone}{GTonefive}{GTfiveten}{GTgtten}{GTna} &
\perGateStdCellErrAxis{Gate glitch}{GGleone}{GGonefive}{GGfiveten}{GGgtten}{GGna} \\[-0.4em]
\perGateStdCellErrAxis{Standard-cell total}{STleone}{STonefive}{STfiveten}{STgtten}{STna} &
\perGateStdCellErrAxis{Standard-cell glitch}{SGleone}{SGonefive}{SGfiveten}{SGgtten}{SGna}
\end{tabular}


==> pgfplot/dist_of_per_gate_event_counts.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 

\begin{tikzpicture}
\pgfplotstableread[col sep=space]{
  name                   p50  p90  p99
  Adder(random)         46318  220141  265077
  Multiplier(random)    12301.2  51392  188101
  Rocket(dhrystone)     11  529574  560760
  SmallBOOM(dhrystone)  253.667  111763  152265
  SmallBOOM(median)     161  167546  192573
  SmallBOOM(mt-vvadd)   392.5  193103  210717
  GigaBOOM(dhrystone)   532.308  55295.1  62687.2
  GigaBOOM(median)      249.25  79230.2  83313.4
  GigaBOOM(mt-vvadd)    237.091  98496.4  101372
}{\dataTableGateEventDistAcrossDatasets}

\begin{axis}[
    width=\linewidth,
    height=0.26\linewidth, % 你想要的高度比例
    ymode=log,
    ymin=1,
    enlarge x limits=0.03,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    ylabel={Per-gate event counts},
    ylabel style={font=\footnotesize},
    ymajorgrids,
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    grid style={dashed},
    legend style={at={(0.99,0.01)}, font=\footnotesize, legend columns=-1, anchor=south east}
]
    % interval [p50, p99] as whisker, centered at p90
    \addplot+[only marks, color=mybrown, mark=triangle*, mark options={fill=mybrown}] table[x=name, y=p99] {\dataTableGateEventDistAcrossDatasets};
    \addlegendentry{$p_{99}$}

    \addplot+[
        only marks,
        color=myblue,
        mark=*,
        mark options={fill=myblue},
        error bars/.cd,
        y dir=both,
        y explicit,
    ] table[
        x=name,
        y=p90,
        y error plus expr=\thisrow{p99}-\thisrow{p90},
        y error minus expr=\thisrow{p90}-\thisrow{p50},
    ] {\dataTableGateEventDistAcrossDatasets};
    \addlegendentry{$p_{90}$}
    
    \addplot+[only marks, color=myorange, mark=square*, mark options={fill=myorange}] table[x=name, y=p50] {\dataTableGateEventDistAcrossDatasets};
    \addlegendentry{$p_{50}$}

\end{axis}
\end{tikzpicture}



==> pgfplot/eTargetTuning.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset                 e_target=2     e_target=4     e_target=8     e_target=16    e_target=32
Adder(random)           1.000000        0.869582        0.915300        1.092224        1.245061
Multiplier(random)      1.000000        0.969286        0.929283        0.965591        1.049271
Rocket(dhrystone)       1.000000        0.866139        0.907302        1.063512        1.149713
SmallBOOM(dhrystone)    1.000000        0.870051        0.848242        0.886608        0.938220
SmallBOOM(median)       1.000000        0.855954        0.833675        0.878868        0.926507
SmallBOOM(mt-vvadd)     1.000000        0.841389        0.823859        0.873316        0.907833
GigaBOOM(dhrystone)     1.000000        0.863810        0.823298        0.831009        0.843969
GigaBOOM(median)        1.000000        0.851271        0.810137        0.829453        0.855361
GigaBOOM(mt-vvadd)      1.000000        0.836701        0.800044        0.820091        0.833342
}{\dataTableETargetTuning}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.22\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0.5, 0.75, 1.0, 1.25},
    bar width = 4pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0.5,
    ymax=1.3,
    legend style={at={(0.5, 1.0)}, draw=none,anchor=south,legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={e_target=2}] {\dataTableETargetTuning};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={e_target=4}] {\dataTableETargetTuning};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={e_target=8}] {\dataTableETargetTuning};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={e_target=16}] {\dataTableETargetTuning};
    \addplot +[      fill=mypink, draw=black, area legend] table [x=dataset,  y={e_target=32}] {\dataTableETargetTuning};

    \legend{$n_{\mathrm{evt,tgt}}=2$, $n_{\mathrm{evt,tgt}}=4$, $n_{\mathrm{evt,tgt}}=8$, $n_{\mathrm{evt,tgt}}=16$, $n_{\mathrm{evt,tgt}}=32$}
\end{axis}
\end{tikzpicture}


==> pgfplot/gpuRuntimeGigaBoom.tex <==

%\usepackage{blindtext}
%\usepackage[most]{tcolorbox}

% Adjusts the size of the wheel:
\def\innerradius{0\textwidth}
\def\outerradius{0.08\textwidth}

\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159} 


% The main macro
\newcommand{\wheelchartwithlegend}[1]{
  % Calculate total
  \pgfmathsetmacro{\totalnum}{0}
  \foreach \value/\colour/\name in {#1} {
      \pgfmathparse{\value+\totalnum}
      \global\let\totalnum=\pgfmathresult
  }

    \begin{tikzpicture}

    % Calculate the thickness and the middle line of the wheel
    \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
    \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}

    % Rotate so we start from the top
    \begin{scope}[rotate=90]

    % add coordinate to define the upper left starting point of the legend entries
    \coordinate (L-0) at (\outerradius-2mm,-\outerradius-1cm);

    % Loop through each value set. \cumnum keeps track of where we are in the wheel
    \pgfmathsetmacro{\cumnum}{0}
    \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
          \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

          % Calculate the percent value
          \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                    %\pgfmathsetmacro{\percentage}{\value}
          % Calculate the mid angle of the colour segments to place the labels
          \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}

          % This is necessary for the labels to align nicely
          \pgfmathparse{
             (-\midangle<180?"west":"east")
          } \edef\textanchor{\pgfmathresult}
          \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}

          % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
          \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
          (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

          % Draw the data labels
          \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:0.09\textwidth + 1ex) -- (\tikzlastnode)}] at (\midangle:0.09\textwidth + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor,font=\footnotesize]{\pgfmathprintnumber{\percentage}\thinspace\%};

          % add legend node
          \node [anchor=north west,text width=3cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
          % draw legend image
          \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);

          % Set the old cumulated angle to the new value
          \global\let\cumnum=\newcumnum
      }
    \end{scope}
  \end{tikzpicture}
 % Closing \fbox
} % Closing \newenvironment

%round2-full/GigaBoom-mt-vvadd_n\=8_20250419_141124.log
\wheelchartwithlegend{
  % 155.54/mymiddleblue/{Data Transfer},
  %227.93/mylight/{Others},
  51.878820/mygray/{Design/Model Parsing},
  350.408/myyellow/{Activity File Parsing},
  % 10.9814/mygray/{First-Chunk Packing},
  42.6241/myorange/{Power Comp. Kernel},
  18.7230851/mypink/{Data Transfer},
  % 5.691994/mygray/{Results Recording},
  51.647/mylight/{STA}
  % 41.8357/myorange/{Power Computation Kernel}
  % 362.35/mymiddleblue/{Event-Equalized Chunking}
  % 1.124/mygray/{Final-Reduction Kernel}
}


==> pgfplot/gpu_memory_breakdown.tex <==
% PGFPlots datatable: max CUDA memory breakdown across datasets (GB)
\pgfplotstableread[col sep=space]{
dataset events_device gates_device gate_aux_device delay_device power_result_device schedule_device tile_result_device lut_managed lut_table_device fallback_lut_index_device bsim_lut_index_device bsim_leakage_index_device kernel1all_local_memory_max_resident_gb
  64bAdder  11.9209  0.000473298  0.000170153  5.07385e-05  0.00189645  0.00126156  0.0043273  2.92659e-05  2.20612e-05  2.18302e-06  4.23193e-06  5.21541e-07  0.294037
  64bMultiplier  11.9209  0.00345964  0.00138609  0.000480607  0.00210976  0.00387068  0.031631  0.000101  0.000101484  7.33882e-06  1.77696e-05  1.93715e-06  0.294037
  RocketTile-dhrystone  11.9209  0.0304103  0.0146052  0.00556622  0.0120362  0.167095  0.278037  0.00432578  0.00171673  0.000265092  0.00041198  2.11e-05  0.294037
  BoomTile-dhrystone  11.9209  0.0753076  0.0363974  0.015376  0.0147466  0.125639  0.688527  0.00961204  0.00289884  0.000665456  0.000594899  2.33948e-05  0.294037
  BoomTile-median  11.9209  0.0753076  0.0363974  0.015376  0.00849981  0.125639  0.688527  0.00961204  0.00289884  0.000665456  0.000594899  2.33948e-05  0.294037
  BoomTile-mt-vvadd  11.9209  0.0753076  0.0363974  0.015376  0.0161693  0.125639  0.688527  0.00961204  0.00289884  0.000665456  0.000594899  2.33948e-05  0.294037
  GigaBoom-dhrystone  11.9209  0.274831  0.144582  0.0593645  0.026325  0.192299  2.51274  0.00941947  0.00301013  0.000631295  0.00064797  2.78354e-05  0.294037
  GigaBoom-median  11.9209  0.274831  0.144582  0.0593645  0.0225822  0.192607  2.51274  0.00941947  0.00301013  0.000631295  0.00064797  2.78354e-05  0.294037
  GigaBoom-mt-vvadd  11.9209  0.274831  0.144582  0.0593645  0.0297209  0.192299  2.51274  0.00941947  0.00301013  0.000631295  0.00064797  2.78354e-05  0.294037
}{\dataTableAdditionalMemoryBreakdown}

\pgfplotstablecreatecol[
    create col/expr={
        \thisrow{events_device}
        + \thisrow{gates_device}
        + \thisrow{gate_aux_device}
        + \thisrow{delay_device}
        + \thisrow{power_result_device}
        + \thisrow{schedule_device}
        + \thisrow{tile_result_device}
        + \thisrow{lut_managed}
        + \thisrow{lut_table_device}
        + \thisrow{fallback_lut_index_device}
        + \thisrow{bsim_lut_index_device}
        + \thisrow{bsim_leakage_index_device}
        + \thisrow{kernel1all_local_memory_max_resident_gb}
    }
]{total_gpu_memory_gb}{\dataTableAdditionalMemoryBreakdown}

\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246}
\definecolor{mylight}{RGB}{38,192,159}
\definecolor{mygreen}{RGB}{205,252,197}
\definecolor{myblue}{RGB}{29,114,221}
\definecolor{mybrown}{RGB}{120, 80, 40}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.28\linewidth,
    ybar stacked,
    ymin=0,
    ymax=100,
    ytick={0,25,50,75,100},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    ylabel={Memory breakdown},
    ylabel near ticks,
    symbolic x coords={
        64bAdder,
        64bMultiplier,
        RocketTile-dhrystone,
        BoomTile-dhrystone,
        BoomTile-median,
        BoomTile-mt-vvadd,
        GigaBoom-dhrystone,
        GigaBoom-median,
        GigaBoom-mt-vvadd
    },
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ymajorgrids=true,
    bar width=8pt,
    enlarge x limits=0.04,
    reverse legend=true,
    legend style={
        at={(0.5,1.0)},
        draw=none,
        anchor=south,
        legend columns=-1,
        font=\footnotesize,
        cells={anchor=west}
    },
]
    \addplot+[ybar, fill=mymiddleblue, draw=black, area legend]
        table[
            x=dataset,
            y expr={100 * \thisrow{events_device} / \thisrow{total_gpu_memory_gb}}
        ] {\dataTableAdditionalMemoryBreakdown};
    \addlegendentry{Events}

    \addplot+[ybar, fill=myorange, draw=black, area legend]
        table[
            x=dataset,
            y expr={
                100 * (
                \thisrow{tile_result_device}
                + \thisrow{power_result_device}
                ) / \thisrow{total_gpu_memory_gb}
            }
        ] {\dataTableAdditionalMemoryBreakdown};
    \addlegendentry{Result Buffers}

    \addplot+[ybar, fill=mylight, draw=black, area legend]
        table[
            x=dataset,
            y expr={
                100 * (
                \thisrow{gate_aux_device}
                + \thisrow{schedule_device}
                ) / \thisrow{total_gpu_memory_gb}
            }
        ] {\dataTableAdditionalMemoryBreakdown};
    \addlegendentry{Gate/Schedule Aux}

    \addplot+[ybar, fill=myred, draw=black, area legend]
        table[
            x=dataset,
            y expr={
                100 * (
                \thisrow{gates_device}
                + \thisrow{delay_device}
                + \thisrow{lut_managed}
                + \thisrow{lut_table_device}
                + \thisrow{fallback_lut_index_device}
                + \thisrow{bsim_lut_index_device}
                + \thisrow{bsim_leakage_index_device}
                ) / \thisrow{total_gpu_memory_gb}
            }
        ] {\dataTableAdditionalMemoryBreakdown};
    \addlegendentry{Model/SIPL Data}

    \addplot+[ybar, fill=mygreen, draw=black, area legend]
        table[
            x=dataset,
            y expr={100 * \thisrow{kernel1all_local_memory_max_resident_gb} / \thisrow{total_gpu_memory_gb}}
        ] {\dataTableAdditionalMemoryBreakdown};
    \addlegendentry{Local Memory}
\end{axis}
\end{tikzpicture}


==> pgfplot/incremental_evaluation.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset               naive           bsim            auto_selection  fusion
Adder(random)         1.000000        0.851311        0.696660        0.657974
Multiplier(random)    1.000000        0.897622        0.870697        0.835547
Rocket(dhrystone)     1.000000        0.888685        0.582506        0.367371
SmallBOOM(dhrystone)  1.000000        0.879283        0.606937        0.387968
SmallBOOM(median)     1.000000        0.922842        0.597485        0.302776
SmallBOOM(mt-vvadd)   1.000000        0.922655        0.592278        0.280866
GigaBOOM(dhrystone)   1.000000        0.883891        0.438566        0.314457
GigaBOOM(median)      1.000000        0.942670        0.415378        0.256944
GigaBOOM(mt-vvadd)    1.000000        0.965613        0.412770        0.234319
}{\dataTableIncrementalEvaluation}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0, 0.25, 0.5, 0.75, 1.0},
    bar width = 4pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0,
    ymax=1.1,
    legend style={at={(0.5, 1.0)}, draw=none,anchor=south,legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={naive}] {\dataTableIncrementalEvaluation};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={bsim}] {\dataTableIncrementalEvaluation};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={auto_selection}] {\dataTableIncrementalEvaluation};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={fusion}] {\dataTableIncrementalEvaluation};

    \legend{Naive Implementation, SIPL, Event-Density-Aware, Kernel Fusion}
\end{axis}
\end{tikzpicture}


==> pgfplot/kendalltau.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 


\pgfplotstableread[col sep=space]{
	dataset                 total_power  glitch_power  
	Adder(random)           0.998        1.000 
	Multiplier(random)      0.999        1.000   
	Rocket(dhrystone)       0.996        0.998   
	SmallBOOM(dhrystone)    0.994        0.998  
  	SmallBOOM(median)       0.994        0.998 
    SmallBOOM(mt-vvadd)     0.995        0.998  
    GigaBOOM(dhrystone)     0.998        0.999  
    GigaBOOM(median)        0.997        0.998  
    GigaBOOM(mt-vvadd)      0.997        0.998  
}{\dataTableKendallTau}


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.24\linewidth, % 你想要的高度比例
    ybar,
    enlarge x limits=0.06,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    xlabel near ticks,
    xtick align=inside,
    % xticklabel style = {rotate=25},
    ylabel={Kendall's $\tau$},
    ylabel near ticks,
    % ytick align=outside,
    ytick={0, 0.5, 1.0},
    bar width = 12pt,
    ymin=0,
    ymax=1.2,
    legend style={at={(0.5, 1.0)}, draw=none,anchor=south,legend columns=5, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    point meta=y,
    nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\fontsize{5pt}{5.5pt}\selectfont, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x={dataset},  y={total_power}] {\dataTableKendallTau};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x={dataset},  y={glitch_power}] {\dataTableKendallTau};
    % \legend{,cluster-1\%, random-1\%, cluster-0.1\%, random-0.1\%}
    \legend{Total Power, Glitch Power}
\end{axis}
\end{tikzpicture}


==> pgfplot/nCycleTuning.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset              n=auto          n=2             n=4             n=8             n=16            n=32
Adder(random)        1.000000        1.323041        1.163794        1.111756        1.181663        1.333917
Multiplier(random)   1.000000        1.127915        1.145482        1.233436        1.397260        1.622281
Rocket(dhrystone)    1.000000        1.678062        1.358586        1.302705        1.291266        1.410034
SmallBOOM(dhrystone) 1.000000        1.746132        1.587227        1.668205        1.966926        2.517755
SmallBOOM(median)    1.000000        1.866296        1.595101        1.677559        1.952659        2.599398
SmallBOOM(mt-vvadd)  1.000000        1.898299        1.526277        1.536102        1.690006        2.136467
GigaBOOM(dhrystone)  1.000000        1.926674        1.503057        1.347190        1.433659        1.727851
GigaBOOM(median)     1.000000        2.186227        1.595121        1.502264        1.632676        1.993177
GigaBOOM(mt-vvadd)   1.000000        2.273127        1.583383        1.453206        1.553042        1.827069
}{\dataTableNCycleTuning}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0.5, 1.0, 1.5, 2.0, 2.5},
    bar width = 3pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0.0,
    ymax=2.7,
    legend style={at={(0.5, 1.0)}, draw=none,anchor=south,legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={n=auto}] {\dataTableNCycleTuning};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={n=2}] {\dataTableNCycleTuning};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={n=4}] {\dataTableNCycleTuning};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={n=8}] {\dataTableNCycleTuning};
    \addplot +[      fill=mypink, draw=black, area legend] table [x=dataset,  y={n=16}] {\dataTableNCycleTuning};
    \addplot +[      fill=mybrown, draw=black, area legend] table [x=dataset,  y={n=32}] {\dataTableNCycleTuning};

    \legend{Event-Density-Aware, $n_{\mathrm{cyc}}^{\mathrm{fix}}=2$, $n_{\mathrm{cyc}}^{\mathrm{fix}}=4$, $n_{\mathrm{cyc}}^{\mathrm{fix}}=8$, $n_{\mathrm{cyc}}^{\mathrm{fix}}=16$, $n_{\mathrm{cyc}}^{\mathrm{fix}}=32$}
\end{axis}
\end{tikzpicture}


==> pgfplot/parallelism_floor_tuning.tex <==
%\definecolor{myred}{RGB}{255, 128, 128}
%\definecolor{mygreen}{RGB}{128, 255, 128}     %FFABA4q
%\definecolor{myblue}{RGB}{128, 80, 40}    %1D72DD
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
%FFABA4q
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7


% ====== PGFPlots filecontents (auto-generated) ======
\pgfplotstableread[col sep=space]{
dataset                 para_floor=128  para_floor=512  para_floor=1024 para_floor=2048 para_floor=4096 para_floor=8192
Adder(random)           1.000000        0.993380        0.986401        0.967283        0.969119        0.983516
Multiplier(random)      1.000000        1.002187        1.010531        1.024545        1.043268        1.110108
Rocket(dhrystone)       1.000000        1.002410        1.007452        1.008545        1.016998        1.033295
SmallBOOM(dhrystone)    1.000000        1.002550        1.011115        1.035661        1.068836        1.151022
SmallBOOM(median)       1.000000        1.001413        1.007666        1.028426        1.068035        1.149941
SmallBOOM(mt-vvadd)     1.000000        1.001796        1.006765        1.025429        1.062451        1.139004
GigaBOOM(dhrystone)     1.000000        1.028754        1.063164        1.131977        1.296532        1.480793
GigaBOOM(median)        1.000000        1.019557        1.045904        1.102963        1.247076        1.441399
GigaBOOM(mt-vvadd)      1.000000        1.010902        1.028806        1.077679        1.202124        1.361398
}{\dataTableParallelismFloorTuning}
% ===================================================


\pgfplotsset{
    width=0.86\linewidth,
    height=0.36\linewidth
}

%\thispagestyle{empty}

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.22\linewidth, % 你想要的高度比例
    ymajorgrids=true,
    ybar,
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xlabel near ticks,
    xtick align=inside,
    xtick=data,
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    enlarge x limits=0.06,
    ylabel={Runtime},
    ylabel near ticks,
    ylabel shift=-5pt,
    ylabel style={align=center},  % 启用多行对齐
    % ytick align=outside,
    ytick={0.5, 0.75, 1.0, 1.25},
    bar width = 4pt,
    % xmin=0.55,
    % xmax=3.45,
    ymin=0.5,
    ymax=1.35,
    legend style={at={(0.5, 1.0)}, draw=none, anchor=south, legend columns=-1, font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    label style={font=\footnotesize}, % 调整轴标签的字体大小
    every node near coord/.append style={font=\tiny, color=black}
]
    % use TeX as calculator:
    \addplot +[ybar, fill=myred, draw=black, area legend] table [x=dataset,  y={para_floor=128}] {\dataTableParallelismFloorTuning};
    \addplot +[      fill=myorange, draw=black, area legend] table [x=dataset,  y={para_floor=512}] {\dataTableParallelismFloorTuning};
    \addplot +[      fill=mymiddleblue, draw=black, area legend] table [x=dataset,  y={para_floor=1024}] {\dataTableParallelismFloorTuning};
    \addplot +[      fill=mylight, draw=black, area legend] table [x=dataset,  y={para_floor=2048}] {\dataTableParallelismFloorTuning};
    \addplot +[      fill=mypink, draw=black, area legend] table [x=dataset,  y={para_floor=4096}] {\dataTableParallelismFloorTuning};

    \legend{$N_{\mathrm{thr,floor}}=128$, $N_{\mathrm{thr,floor}}=512$, $N_{\mathrm{thr,floor}}=1024$, $N_{\mathrm{thr,floor}}=2048$, $N_{\mathrm{thr,floor}}=4096$}
\end{axis}
\end{tikzpicture}


==> pgfplot/thread_allocation_stat_heavy_gates.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 


\begin{tikzpicture}

\pgfplotstableread[col sep=space]{
  set  sparse_threads_base  sparse_threads_auto  active_threads_base  active_threads_auto  sparse_H_base  sparse_H_auto  TperG_p90_base  TperG_p90_auto  TperG_p99_base  TperG_p99_auto  EperT_p90_base  EperT_p90_auto  EperT_p99_base  EperT_p99_auto
  Adder(random)         0  0  2.26893e+07  1.90767e+07  0  0  12501  25001  12501  33334  17.6099  8.79518  21.2045  8.80998
  Multiplier(random)    0  0  1.65864e+08  3.35959e+08  0  0  2083.67  8333.5  2083.67  16666.8  24.6657  8.49271  90.2671  11.2851
  Rocket(dhrystone)     2.6208e+09  4.37912e+07  7.7197e+09  2.83992e+09  3.16223e+10  5.36263e+08  33098.5  66196.5  33098.5  67970.5  16.0001  8.00006  18.3373  8.24193
  SmallBOOM(dhrystone)  9.26078e+09  6.09055e+08  1.81556e+10  9.75646e+09  7.66366e+10  4.92608e+09  6985.33  14026.7  6985.33  20158.1  15.9957  7.33384  24.7858  7.80599
  SmallBOOM(median)     1.94933e+09  9.24169e+07  6.0484e+09  2.85431e+09  2.22e+10  1.05537e+09  10472  20943.5  10472  22859  15.9992  7.99984  20.3511  8.22987
  SmallBOOM(mt-vvadd)   1.31059e+10  4.95075e+08  2.09124e+10  9.53697e+09  1.11023e+11  4.25685e+09  12069  24137.8  12069  26566.2  15.9999  7.99994  19.0712  8.16432
  GigaBOOM(dhrystone)   2.8173e+10  2.93046e+09  4.73525e+10  2.22358e+10  2.48466e+11  2.52398e+10  3456.15  7327.08  3456.15  8402.31  15.9616  6.61703  21.1514  7.36738
  GigaBOOM(median)      1.01089e+10  8.32314e+08  2.08771e+10  8.32805e+09  9.32457e+10  7.76506e+09  4952.25  10117  4952.25  10552  15.9977  7.50009  18.1356  7.78374
  GigaBOOM(mt-vvadd)    4.77504e+10  3.2994e+09  7.13682e+10  2.64434e+10  4.26923e+11  2.94375e+10  6156.09  12489.1  6156.09  12764.3  15.9995  7.63684  17.669  7.86864
}{\dataTableThreadAllocStatsCmpAcrossDatasets}

\begin{axis}[
    width=1.0\linewidth,
    height=0.24\linewidth, % 你想要的高度比例
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xtick={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\footnotesize},
    title style={font=\small},
    ylabel={Event per thread ratio},
    ymode=log,
    ymin=0.05, ymax=1.2,
    ymajorgrids=true,
    enlarge x limits=0.03,
    legend style={at={(0.99,0.01)}, font=\footnotesize, legend columns=-1, anchor=south east}
]

    % ----------------------------- (B) E/thread tail compressed: ratio lines (log) -----------------------------
    % reference line ratio=1
    \addplot[thick, dashed, color=mybrown, mark=none] coordinates {
        ({Adder(random)},1)
        ({GigaBOOM(mt-vvadd)},1)
    };
    \addlegendentry{ratio=1}

    % p90
    \addplot+[
        thick,
        color=mylight,
        mark=*,
        mark options={solid, fill=mylight},
    ] table[
        x=set,
        y expr=\thisrow{EperT_p90_auto}/\thisrow{EperT_p90_base}
    ] {\dataTableThreadAllocStatsCmpAcrossDatasets};
    \addlegendentry{$p_{90}$}

    % p99
    \addplot+[
        thick,
        color=myred,
        mark=square*,
        mark options={solid, fill=myred},
    ] table[
        x=set,
        y expr=\thisrow{EperT_p99_auto}/\thisrow{EperT_p99_base}
    ] {\dataTableThreadAllocStatsCmpAcrossDatasets};
    \addlegendentry{$p_{99}$}

\end{axis}
\end{tikzpicture}



==> pgfplot/thread_allocation_stat_threads_ratio.tex <==
\definecolor{myorange}{RGB}{255,166,26}
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159}  
\definecolor{mygreen}{RGB}{205,252,197}   
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{mybrown}{RGB}{120, 80, 40} 


\begin{tikzpicture}

\pgfplotstableread[col sep=space]{
  set  sparse_threads_base  sparse_threads_auto  active_threads_base  active_threads_auto  sparse_H_base  sparse_H_auto  TperG_p90_base  TperG_p90_auto  TperG_p99_base  TperG_p99_auto  EperT_p90_base  EperT_p90_auto  EperT_p99_base  EperT_p99_auto
  Adder(random)         0  0  2.26893e+07  1.90767e+07  0  0  12501  25001  12501  33334  17.6099  8.79518  21.2045  8.80998
  Multiplier(random)    0  0  1.65864e+08  3.35959e+08  0  0  2083.67  8333.5  2083.67  16666.8  24.6657  8.49271  90.2671  11.2851
  Rocket(dhrystone)     2.6208e+09  4.37912e+07  7.7197e+09  2.83992e+09  3.16223e+10  5.36263e+08  33098.5  66196.5  33098.5  67970.5  16.0001  8.00006  18.3373  8.24193
  SmallBOOM(dhrystone)  9.26078e+09  6.09055e+08  1.81556e+10  9.75646e+09  7.66366e+10  4.92608e+09  6985.33  14026.7  6985.33  20158.1  15.9957  7.33384  24.7858  7.80599
  SmallBOOM(median)     1.94933e+09  9.24169e+07  6.0484e+09  2.85431e+09  2.22e+10  1.05537e+09  10472  20943.5  10472  22859  15.9992  7.99984  20.3511  8.22987
  SmallBOOM(mt-vvadd)   1.31059e+10  4.95075e+08  2.09124e+10  9.53697e+09  1.11023e+11  4.25685e+09  12069  24137.8  12069  26566.2  15.9999  7.99994  19.0712  8.16432
  GigaBOOM(dhrystone)   2.8173e+10  2.93046e+09  4.73525e+10  2.22358e+10  2.48466e+11  2.52398e+10  3456.15  7327.08  3456.15  8402.31  15.9616  6.61703  21.1514  7.36738
  GigaBOOM(median)      1.01089e+10  8.32314e+08  2.08771e+10  8.32805e+09  9.32457e+10  7.76506e+09  4952.25  10117  4952.25  10552  15.9977  7.50009  18.1356  7.78374
  GigaBOOM(mt-vvadd)    4.77504e+10  3.2994e+09  7.13682e+10  2.64434e+10  4.26923e+11  2.94375e+10  6156.09  12489.1  6156.09  12764.3  15.9995  7.63684  17.669  7.86864
}{\dataTableThreadAllocStatsCmpAcrossDatasets}

\begin{axis}[
    width=1.0\linewidth,
    height=0.24\linewidth, % 你想要的高度比例
    symbolic x coords={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xtick={
        Adder(random),
        Multiplier(random),
        Rocket(dhrystone),
        SmallBOOM(dhrystone),
        SmallBOOM(median),
        SmallBOOM(mt-vvadd),
        GigaBOOM(dhrystone),
        GigaBOOM(median),
        GigaBOOM(mt-vvadd)
    },
    xticklabels={
        \shortstack{Adder\\(random)}, 
        \shortstack{Multiplier\\(random)}, 
        \shortstack{Rocket\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(dhrystone)}, 
        \shortstack{SmallBOOM\\(median)}, 
        \shortstack{SmallBOOM\\(mt-vvadd)}, 
        \shortstack{GigaBOOM\\(dhrystone)},
        \shortstack{GigaBOOM\\(median)},
        \shortstack{GigaBOOM\\(mt-vvadd)}
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\footnotesize},
    title style={font=\small},
    ylabel={Thread count ratio},
    ymode=log,
    ymin=0.05, ymax=10,
    ymajorgrids=true,
    enlarge x limits=0.03,
    legend style={at={(0.99,0.01)}, font=\footnotesize, legend columns=-1, anchor=south east}
]

    % ----------------------------- (A) sparse active threads + total active threads: ratio -----------------------------
    % reference line ratio=1
    \addplot[thick, dashed, color=mybrown, mark=none] coordinates {
        ({Adder(random)},1)
        ({GigaBOOM(mt-vvadd)},1)
    };
    \addlegendentry{ratio=1}

    % total active threads ratio  (requires columns: active_threads_base/active_threads_auto)
    \addplot+[
        thick,
        color=myorange,
        mark=triangle*,
        mark options={solid, fill=myorange},
    ] table[
        x=set,
        y expr={ifthenelse(\thisrow{active_threads_base}==0, 1,
    \thisrow{active_threads_auto}/\thisrow{active_threads_base})}
    ] {\dataTableThreadAllocStatsCmpAcrossDatasets};
    \addlegendentry{total launched threads}

    % sparse active threads ratio
    % \addplot+[
    %     thick,
    %     color=myblue,
    %     mark=*,
    %     mark options={solid, fill=myblue},
    % ] table[
    %     x=set,
    %     y expr={ifthenelse(\thisrow{sparse_threads_base}==0, 1,
    % \thisrow{sparse_threads_auto}/\thisrow{sparse_threads_base})}
    % ] {\dataTableThreadAllocStatsCmpAcrossDatasets};
    % \addlegendentry{sparse launched threads}

\end{axis}
\end{tikzpicture}



==> pgfplot/waveformComparison.tex <==
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7
\definecolor{myred}{RGB}{227,107,98}
\definecolor{myyellow}{RGB}{255,214,75}
\definecolor{mymiddleblue}{RGB}{139,201,246} 
\definecolor{mylight}{RGB}{38,192,159} 
\definecolor{mygreen}{RGB}{205,252,197} 
\pgfplotstableread[col sep=space]{
iter my ptpx
0 0.0008623974 0.0008591
1 0.0008459758000000001 0.0008423
2 0.0008195607 0.0008161
3 0.0008816554000000001 0.0008777
4 0.0008963841999999999 0.000893
5 0.0008292495 0.0008254
6 0.0008482621 0.0008447
7 0.0008699781 0.0008669
8 0.0009188115 0.0009145
9 0.0008195911 0.0008161
10 0.0008053808 0.0008019
11 0.0008508313 0.0008477
12 0.0009205692000000001 0.000916
13 0.0008813746 0.0008775
14 0.0008898144 0.0008862
15 0.0008414514 0.0008379
16 0.0008532087 0.0008501
17 0.0009091494999999999 0.0009056
18 0.0008915956 0.0008875
19 0.0008992195000000001 0.0008951
20 0.0008752362999999999 0.0008721
21 0.0008854489 0.0008818
22 0.0008577758 0.0008536
23 0.0008641241000000001 0.0008607
24 0.0008974897 0.0008937
25 0.0010451055 0.001041
26 0.0009089098 0.0009048
27 0.0008824776 0.000879
28 0.0008781083 0.0008743
29 0.000832364 0.0008289
30 0.0008457347 0.0008419
31 0.0009118005 0.0009086
32 0.0009256398000000001 0.0009234
33 0.0009549248000000001 0.0009524
34 0.0009047235 0.0009021
35 0.0008876458 0.0008837
36 0.0009109814 0.0009076
37 0.000912863 0.0009085
38 0.0008735956 0.0008704
39 0.0008208715 0.0008168
40 0.0007777243 0.0007746
41 0.0008656574000000001 0.0008624
42 0.0009149486 0.0009113
43 0.0008823570000000001 0.0008797
44 0.0008300243 0.0008259
45 0.0008028962000000001 0.0007996
46 0.0008620108 0.0008584
47 0.0008611565 0.0008578
48 0.0008206997999999999 0.0008173
49 0.0008167520000000001 0.000813
50 0.0008632522 0.0008601
51 0.0008681626 0.0008644
52 0.0008746897000000001 0.0008714
53 0.0008927352 0.0008904
54 0.0008726682 0.000869
55 0.0008515859000000001 0.0008478
56 0.0008542552999999999 0.0008509
57 0.0008707087 0.0008688
58 0.0008797815000000001 0.0008759
59 0.0008728869999999999 0.0008695
60 0.0009018825999999999 0.0008989
61 0.000919999 0.0009161
62 0.0008276910000000001 0.0008247
63 0.0008696688 0.0008679
64 0.0008662564 0.0008627
65 0.0008656644 0.0008618
66 0.0009225810999999999 0.000919
67 0.0008490192 0.0008451
68 0.0009088052 0.0009054
69 0.0008874514000000001 0.0008834
70 0.0008488638 0.0008459
71 0.0008580185 0.0008543
72 0.0008618396 0.0008585
73 0.0008685546999999999 0.0008649
74 0.0008467039 0.0008424
75 0.0008141661999999999 0.0008106
76 0.0008843665 0.0008817
77 0.0008449989999999999 0.0008413
78 0.0008314928 0.0008277
79 0.0009030551000000001 0.0008996
80 0.0009024483 0.0008988
81 0.0008947471 0.0008912
82 0.0009326648 0.0009289
83 0.0008545734999999999 0.0008502
84 0.0008269031 0.0008241
85 0.0008655736999999999 0.0008618
86 0.0008065029 0.0008031
87 0.0008039861000000001 0.0008003
88 0.0008585379 0.000855
89 0.0009137554 0.0009103
90 0.0008513562999999999 0.0008483
91 0.0008402827 0.0008368
92 0.0008485493 0.0008444
93 0.0008038034 0.0008004
94 0.0008607161 0.0008571
95 0.0009398922 0.0009364
96 0.0009095984999999999 0.0009056
97 0.0009162518000000001 0.0009125
98 0.0009038964 0.0009
99 0.0008670567000000001 0.0008634
100 0.0008548067 0.0008516
101 0.000869457 0.0008651
102 0.0008677861999999999 0.0008639
103 0.0009073142 0.0009034
104 0.0009117168 0.0009081
105 0.0008547866 0.0008515
106 0.0008920299 0.0008894
107 0.0008618325 0.0008582
108 0.0008031114 0.0007993
109 0.0008662491000000001 0.0008637
110 0.000904115 0.0009005
111 0.0008678734 0.0008641
112 0.000827439 0.0008233
113 0.0008171388 0.0008137
114 0.0008691639 0.000866
115 0.0008446243000000001 0.0008413
116 0.0008261798000000001 0.0008227
117 0.0008449407000000001 0.0008423
118 0.0007959557000000001 0.0007924
119 0.0008444122999999999 0.0008406
120 0.0008303980000000001 0.0008272
121 0.0008233254000000001 0.0008193
122 0.0008545081 0.0008514
123 0.0009005889999999999 0.0008969
124 0.0008850931 0.000882
125 0.0009164689999999999 0.0009144
126 0.0008907628 0.0008868
127 0.0008667014 0.0008631
128 0.000820244 0.0008168
129 0.0008657455 0.000862
130 0.0008661597 0.0008626
131 0.0008665098 0.0008625
132 0.0008770677000000001 0.0008733
133 0.0008594125000000001 0.0008556
134 0.0008405349 0.0008371
135 0.0008354929 0.0008315
136 0.0008946027999999999 0.0008913
137 0.0008228442 0.0008187
138 0.000823721 0.0008206
139 0.0008771992 0.0008733
140 0.0008396285000000001 0.0008359
141 0.0008274789 0.0008242
142 0.000789019 0.0007852
143 0.0008510563999999999 0.0008479
144 0.000895695 0.0008933
145 0.0008779706 0.0008757
146 0.0008568955 0.0008535
147 0.0008627826000000001 0.0008591
148 0.0008169787 0.0008133
149 0.0008657087 0.0008618
150 0.0008394670999999999 0.000836
151 0.0008445220000000001 0.0008406
152 0.0008789614 0.0008756
153 0.0009009956000000001 0.0008971
154 0.0008463267 0.0008428
155 0.0008847389 0.0008814
156 0.0008489878 0.000845
157 0.0008908294 0.0008889
158 0.0008532198000000001 0.000849
159 0.0008562413000000001 0.0008532
160 0.0008969081 0.0008955
161 0.0009600552 0.0009575
162 0.0009039798 0.000901
163 0.0008629651 0.0008597
164 0.0008723671 0.0008689
165 0.0008635844 0.0008597
166 0.0008527682000000001 0.0008491
167 0.0008169703 0.0008131
168 0.0008736446 0.0008701
169 0.0008218891 0.000818
170 0.0008065161 0.0008035
171 0.0008127311000000001 0.0008092
172 0.0008676547000000001 0.0008651
173 0.000919496 0.0009157
174 0.0008954289 0.0008915
175 0.000850145 0.0008466
176 0.0008513148 0.0008487
177 0.0008562842 0.0008534
178 0.0008878587 0.000884
179 0.0009148189 0.0009114
180 0.0008387212 0.0008353
181 0.0008307628 0.0008267
182 0.0008419978 0.0008388
183 0.0008754281 0.0008716
184 0.0008400267 0.0008365
185 0.0008785641 0.0008745
186 0.0008890290000000001 0.0008855
187 0.0009004742 0.000897
188 0.0009397955000000001 0.0009356
189 0.0008596251000000001 0.0008565
190 0.0009097539 0.0009058
191 0.0008393089 0.0008358
192 0.0009699404999999999 0.0009667
193 0.0009193218999999999 0.0009154
194 0.0008396960999999999 0.0008356
195 0.0007892409 0.0007858
196 0.000855622 0.0008524
197 0.00091152 0.0009091
198 0.0009275772 0.0009238
199 0.0008423335 0.0008387
200 0.0008829263999999999 0.0008797
201 0.0009147782000000001 0.0009107
202 0.0008755470000000001 0.0008717
203 0.0008372846000000001 0.0008334
204 0.0008638873 0.0008605
205 0.0009013869 0.0008982
206 0.0009250053 0.0009206
207 0.0009044209 0.0009011
208 0.0009132189 0.0009093
209 0.0008948347000000001 0.0008911
210 0.0008906452 0.0008868
211 0.0008611157 0.0008577
212 0.0008543485 0.0008508
213 0.0008622815 0.0008598
214 0.0008897823000000001 0.0008861
215 0.0009225563 0.000918
216 0.0008722999 0.0008688
217 0.0008758128000000001 0.0008716
218 0.0008521796 0.0008491
219 0.0009297938000000001 0.0009259
220 0.0008864018 0.0008832
221 0.0008632723 0.0008595
222 0.0008429014 0.0008401
223 0.0008421867999999999 0.0008387
224 0.0008568663 0.0008529
225 0.0008342567 0.0008309
226 0.0008654831 0.0008615
227 0.0008773088999999999 0.0008751
228 0.0008441836 0.0008407
229 0.0009115234 0.0009075
230 0.0008615658000000001 0.0008582
231 0.0008234365 0.0008196
232 0.0008829217 0.0008797
233 0.0008755998 0.0008714
234 0.0008821415 0.000879
235 0.0008510837 0.0008473
236 0.0008866052000000001 0.0008838
237 0.0009006873999999999 0.0008973
238 0.0008794298 0.0008754
239 0.0007950733000000001 0.0007917
240 0.0008095694 0.0008061
241 0.0008907471 0.0008875
242 0.0008872792 0.0008832
243 0.0008951056 0.0008918
244 0.0008907298000000001 0.0008867
245 0.0008943202 0.0008902
246 0.0008930781 0.0008898
247 0.0008422236 0.0008381
248 0.0008571073 0.0008538
249 0.0008689743 0.0008651
250 0.0008745918 0.0008713
251 0.0008244036 0.0008205
252 0.0008399653 0.0008369
253 0.000858652 0.0008551
254 0.0008492070999999999 0.0008455
255 0.0008377095999999999 0.0008357
256 0.0008369921 0.0008334
257 0.0008461373000000001 0.0008427
258 0.0009255458 0.0009217
259 0.0008972322 0.000894
260 0.0008314427000000001 0.0008275
261 0.0008542727999999999 0.0008512
262 0.0008636151 0.0008602
263 0.0008484669999999999 0.0008447
264 0.0008409455999999999 0.0008398
265 0.0008606123 0.0008569
266 0.0008859341 0.0008823
267 0.0009177138 0.0009137
268 0.00090837 0.0009049
269 0.0007921232 0.0007885
270 0.0008232639999999999 0.0008201
271 0.0008757905000000002 0.0008737
272 0.0008597392 0.0008572
273 0.0008704633 0.0008672
274 0.000870019 0.0008656
275 0.0008778756 0.0008746
276 0.0008781524 0.0008742
277 0.0008527921 0.000849
278 0.0009015426000000001 0.0008982
279 0.0009138829 0.0009098
280 0.0008935828 0.0008899
281 0.0008827115 0.0008784
282 0.0008447947000000001 0.0008427
283 0.0009430877 0.0009394
284 0.0008906592000000001 0.0008869
285 0.0008442762 0.0008402
286 0.0008535448 0.0008502
287 0.0008159058999999999 0.0008125
288 0.0008039563 0.0008004
289 0.000810681 0.0008076
290 0.0008350978 0.0008315
291 0.0008565845 0.0008533
292 0.0008725248 0.0008683
293 0.0008604922999999999 0.0008569
294 0.0007964665 0.0007929
295 0.0009031772 0.0009005
296 0.000844458 0.0008408
297 0.0008803723 0.0008766
298 0.0008492423 0.0008466
299 0.0008831752999999999 0.0008792
300 0.0009216039 0.0009178
301 0.0009312433000000001 0.0009278
302 0.0008483262999999999 0.0008445
303 0.0008299857 0.0008264
304 0.0008683931 0.0008644
305 0.0008354497 0.000832
306 0.0008411555999999999 0.0008373
307 0.0008593442 0.0008558
308 0.0008811183 0.0008767
309 0.0008294197 0.0008259
310 0.0008760936 0.0008727
311 0.0008458247 0.0008417
312 0.0008425346 0.0008395
313 0.0008124879000000001 0.0008087
314 0.0008338616 0.0008316
315 0.0008591611 0.0008553
316 0.0008602163 0.0008568
317 0.0008720034 0.0008681
318 0.0008353798 0.0008322
319 0.0009033954 0.0008994
320 0.0008454068999999999 0.0008427
321 0.0008579156 0.0008547
322 0.0008861788000000001 0.0008822
323 0.0008570620999999999 0.0008537
324 0.0008393313 0.0008355
325 0.0009098474 0.0009061
326 0.0008368268999999999 0.0008329
327 0.000813667 0.0008104
328 0.0008785467999999999 0.0008748
329 0.0008464753000000001 0.0008426
330 0.0008838905999999999 0.0008805
331 0.0008161576 0.0008126
332 0.0009204364999999999 0.0009173
333 0.0008714216 0.0008673
334 0.0008980333999999999 0.0008946
335 0.0008708765 0.000867
336 0.0008952771 0.0008914
337 0.0008222943000000001 0.0008188
338 0.0008686312 0.0008647
339 0.0008810997999999999 0.0008774
340 0.0008972990000000001 0.0008933
341 0.0008820306999999999 0.0008782
342 0.0008650449 0.0008613
343 0.0009245389 0.0009212
344 0.0008773096 0.0008734
345 0.0008592704 0.0008556
346 0.0008793704999999999 0.0008757
347 0.0008954912 0.0008912
348 0.000881536 0.0008781
349 0.0008424655 0.0008382
350 0.0008229432 0.0008194
351 0.0009173533 0.0009138
352 0.0008540422 0.0008497
353 0.0008224431 0.0008188
354 0.0008050691999999999 0.0008016
355 0.0008547782 0.0008512
356 0.0008093482 0.0008054
357 0.0008429797 0.0008394
358 0.0008206655 0.000818
359 0.0008820875 0.0008786
360 0.0008901504000000001 0.0008868
361 0.0008168699000000001 0.0008127
362 0.0008800611 0.0008769
363 0.000860366 0.0008562
364 0.0008670503 0.0008638
365 0.0008693192 0.0008672
366 0.0009097704 0.000906
367 0.000903692 0.0008994
368 0.000855421 0.0008518
369 0.0008727763 0.0008691
370 0.0008880157 0.0008843
371 0.0009527059 0.0009492
372 0.0008388660000000001 0.0008345
373 0.0008483487 0.0008452
374 0.0009212495 0.0009176
375 0.0009666974000000001 0.000963
376 0.0009033052 0.0008997
377 0.0008499976999999999 0.0008461
378 0.0008537929999999999 0.0008504
379 0.0008360264999999999 0.000832
380 0.0008634315 0.0008597
381 0.0008560846999999999 0.0008519
382 0.0008786249 0.0008755
383 0.0008533988000000001 0.0008494
384 0.0008433043999999999 0.0008403
385 0.0009182258999999999 0.000915
386 0.0008739591 0.0008698
387 0.0008708708000000001 0.0008674
388 0.0008830928999999999 0.0008793
389 0.0008531749 0.0008499
390 0.0008534536 0.0008497
391 0.0008642799999999999 0.0008611
392 0.0009151234 0.0009119
393 0.0008596414 0.0008553
394 0.0008840614 0.0008803
395 0.0008258464 0.0008219
396 0.0008271142 0.0008237
397 0.0008670403999999999 0.0008639
398 0.0008497064999999999 0.0008463
399 0.0008624378 0.0008581
400 0.0008735861 0.0008715
401 0.0009405136 0.0009382
402 0.0008798594 0.0008758
403 0.0008594111000000001 0.000857
404 0.0008844626999999999 0.0008808
405 0.0008938368000000001 0.00089
406 0.0008671231 0.0008632
407 0.0009023572 0.0008993
408 0.0008354443000000001 0.0008322
409 0.0008781282 0.0008738
410 0.0008425645 0.0008392
411 0.0009135323 0.000912
412 0.0009242961 0.0009205
413 0.0008350689 0.000831
414 0.0008361919 0.0008332
415 0.0009500257 0.000946
416 0.0008715925 0.000868
417 0.0008876681999999999 0.0008846
418 0.0008940452 0.0008912
419 0.0009193388 0.000916
420 0.0008328155 0.0008288
421 0.0008243783000000001 0.0008222
422 0.0008580183000000001 0.0008555
423 0.0008929792999999999 0.0008899
424 0.0009121078 0.0009084
425 0.0008724577999999999 0.0008694
426 0.0009198766 0.0009166
427 0.0008611914 0.0008575
428 0.0008494113000000001 0.0008463
429 0.0008173633 0.0008132
430 0.0008215288 0.0008184
431 0.0008707429000000001 0.0008665
432 0.0008759979999999999 0.0008725
433 0.0008169 0.0008148
434 0.0009281283000000001 0.0009244
435 0.0008742315 0.0008706
436 0.0008248613000000001 0.0008212
437 0.0008493436 0.0008459
438 0.0007765490000000001 0.0007726
439 0.0008452389000000001 0.0008417
440 0.0008575607 0.0008538
441 0.0008580184 0.0008547
442 0.0007943595 0.0007913
443 0.0008060818 0.0008025
444 0.0008423113 0.0008397
445 0.0008333886000000001 0.0008297
446 0.0008245805000000001 0.0008209
447 0.0008312705 0.0008276
448 0.0008664762 0.000863
449 0.0008388903 0.0008352
450 0.0008507527 0.0008467
451 0.0008260774 0.0008231
452 0.0008636586 0.0008596
453 0.0009117368 0.0009083
454 0.000901649 0.0008976
455 0.000875263 0.0008717
456 0.0008118628000000001 0.0008079
457 0.0008919739 0.0008892
458 0.0009012544 0.0008977
459 0.000881824 0.0008776
460 0.000896209 0.0008934
461 0.0008991699999999999 0.0008978
462 0.0008859896 0.0008821
463 0.0008832514000000001 0.0008796
464 0.0008734920999999999 0.0008697
465 0.0008960910000000001 0.0008936
466 0.0009612214999999999 0.0009576
467 0.0008183611 0.0008149
468 0.0008071574 0.0008035
469 0.0008424911 0.0008391
470 0.0008557024 0.0008515
471 0.0008154156000000001 0.0008135
472 0.0009163012000000001 0.0009123
473 0.000927864 0.0009256
474 0.0008940307 0.0008903
475 0.0009101396000000001 0.0009064
476 0.0009486665 0.0009447
477 0.0008475103999999999 0.0008436
478 0.000859252 0.0008559
479 0.0008358588 0.0008332
480 0.0008570786 0.0008534
481 0.000813162 0.0008095
482 0.0008746914000000001 0.000873
483 0.0008490562 0.0008451
484 0.0008414357 0.0008391
485 0.0008709774 0.0008675
486 0.0008382938999999999 0.0008343
487 0.0008641356 0.0008607
488 0.0008492364 0.0008462
489 0.0008904348 0.000887
490 0.0008476359999999999 0.0008442
491 0.0008865100000000001 0.0008827
492 0.0008465851 0.0008431
493 0.0008423498 0.0008387
494 0.0008744581 0.0008712
495 0.0008256405 0.0008217
496 0.0008196079 0.0008164
497 0.0008904793999999999 0.0008865
498 0.0008716214 0.000868
499 0.0008458321000000001 0.0008421
}{\dataTableAdderWaveform}

\pgfplotstableread[col sep=space]{
iter my ptpx
0 0.36084094 0.3589
1 0.34742526 0.3472
2 0.36007922000000003 0.3583
3 0.36548094 0.3635
4 0.375813 0.3741
5 0.34764473 0.3472
6 0.35844617 0.3568
7 0.34718521 0.3454
8 0.35292625000000005 0.3511
9 0.36531427 0.3634
10 0.36241334 0.3624
11 0.34822288 0.3462
12 0.34394265 0.3418
13 0.36450082 0.3627
14 0.35955992000000003 0.3594
15 0.36244202000000003 0.3605
16 0.35897826 0.3572
17 0.32645363000000005 0.3246
18 0.32313705 0.321
19 0.30978925999999996 0.3095
20 0.31989319 0.318
21 0.34553651 0.3435
22 0.32760744 0.3257
23 0.29476589999999997 0.2944
24 0.32624297 0.3243
25 0.32212216 0.3201
26 0.32368878 0.3217
27 0.31952283 0.3192
28 0.32265597 0.3207
29 0.32082496 0.3188
30 0.32504218 0.3229
31 0.32323783 0.3212
32 0.32240997 0.3221
33 0.32632827999999997 0.3244
34 0.32670082 0.3247
35 0.33052155 0.3285
36 0.33541016 0.335
37 0.33434586 0.3324
38 0.34430207 0.3424
39 0.3434082 0.3415
40 0.33635264 0.336
41 0.3421926 0.3402
42 0.35820376 0.3564
43 0.35865573 0.3569
44 0.36167863 0.3599
45 0.36062878 0.3604
46 0.34501436999999996 0.3432
47 0.36164911 0.3598
48 0.35944354000000006 0.3578
49 0.35833231000000004 0.3582
50 0.36613546 0.3642
51 0.3567946 0.3549
52 0.36361977 0.3617
53 0.34868093 0.3485
54 0.35897546999999996 0.3572
55 0.3588792 0.357
56 0.36673911 0.3651
57 0.34664202 0.3445
58 0.35685472 0.3569
59 0.34757897 0.3457
60 0.35354486 0.3516
61 0.36506804000000004 0.3632
62 0.36288395999999995 0.3628
63 0.34805778000000004 0.346
64 0.34316726 0.3412
65 0.36271925 0.361
66 0.35822531999999996 0.3581
67 0.36201417999999996 0.3601
68 0.36131029000000003 0.3595
69 0.34450726 0.3425
70 0.36516976 0.3633
71 0.35896714 0.359
72 0.35650741 0.3547
73 0.36382369 0.3619
74 0.34669336 0.3449
75 0.35974406000000003 0.3595
76 0.34055616000000005 0.3388
77 0.36742599 0.3657
78 0.36970286999999996 0.3676
79 0.36211509999999997 0.3621
80 0.34932495 0.3472
81 0.35786464999999995 0.3562
82 0.35368289999999997 0.3519
83 0.35013367 0.3484
84 0.3695821 0.3693
85 0.3683058 0.3666
86 0.34082708999999994 0.3388
87 0.34312883 0.3412
88 0.35686619999999997 0.3567
89 0.3592365 0.3574
90 0.36304855999999996 0.3612
91 0.36117625999999997 0.3593
92 0.34374208 0.3435
93 0.36077949 0.3589
94 0.35961937 0.3579
95 0.35629467000000004 0.3545
96 0.35953632 0.3576
97 0.34471318999999995 0.3445
98 0.35991374000000004 0.358
99 0.35016038999999993 0.3483
100 0.35940476000000005 0.3576
101 0.3640636 0.3638
102 0.3761306 0.3744
103 0.34972135000000004 0.3476
104 0.35873294000000006 0.3571
105 0.34593051 0.3458
106 0.35366972 0.3519
107 0.36620663 0.3643
108 0.36499808 0.3632
109 0.34811262 0.3461
110 0.34180341000000003 0.3415
111 0.36341635000000005 0.3616
112 0.35979701 0.358
113 0.36245591 0.3606
114 0.35976811999999997 0.3596
115 0.34482826000000005 0.343
116 0.36522150999999997 0.3633
117 0.35992789000000003 0.3581
118 0.35430497 0.3541
119 0.36480633 0.3629
120 0.34658967 0.3448
121 0.36138756 0.3595
122 0.34077910999999994 0.3389
123 0.36494033000000003 0.3648
124 0.36914808 0.3672
125 0.3636143 0.3619
126 0.34897672999999996 0.3467
127 0.35628674 0.3563
128 0.35347265999999994 0.3516
129 0.35067497 0.3489
130 0.371677 0.3698
131 0.3671682 0.3672
132 0.34016692 0.3382
133 0.34324161 0.3413
134 0.35857764999999997 0.3568
135 0.35962698 0.3578
136 0.36108564 0.3608
137 0.36266212999999997 0.3608
138 0.34328991000000003 0.3414
139 0.35999597000000005 0.3581
140 0.33953977 0.3392
141 0.35464239000000003 0.3528
142 0.35096214 0.3491
143 0.34154726999999996 0.3396
144 0.34784405999999995 0.3475
145 0.32770396999999996 0.3257
146 0.32312023 0.3211
147 0.32546304 0.3235
148 0.32143191000000004 0.3194
149 0.32215506000000005 0.3218
150 0.32052834999999996 0.3186
151 0.32357547 0.3216
152 0.32015106 0.3182
153 0.32204764 0.3217
154 0.32105838 0.3191
155 0.32383791999999995 0.3217
156 0.32047661 0.3184
157 0.32617288999999994 0.3242
158 0.31991359999999996 0.3196
159 0.32563628 0.3237
160 0.32805344000000003 0.3261
161 0.32682008 0.3249
162 0.33241811000000004 0.332
163 0.28990231 0.2881
164 0.27311292000000004 0.271
165 0.29652480999999997 0.2945
166 0.28733415 0.287
167 0.3134049 0.3116
168 0.3279507 0.326
169 0.32421209999999995 0.3223
170 0.32562989999999997 0.3237
171 0.31624481000000004 0.316
172 0.31204644000000004 0.3102
173 0.30722106 0.3052
174 0.31054166 0.3087
175 0.32509126000000005 0.3248
176 0.32046389 0.3185
177 0.3216493 0.3198
178 0.33045093999999997 0.3284
179 0.29844931 0.2983
180 0.31168491 0.3098
181 0.30662011 0.3048
182 0.30869993 0.3067
183 0.3055997 0.3038
184 0.3220458 0.3217
185 0.30170354 0.2999
186 0.30642517 0.3047
187 0.33037010000000006 0.3284
188 0.30432422 0.3041
189 0.30261256 0.3008
190 0.32443588 0.3225
191 0.30571626 0.3038
192 0.29618077 0.296
193 0.32141205 0.3194
194 0.29753648000000005 0.2957
195 0.29513554 0.2934
196 0.32430052000000004 0.3223
197 0.29368709 0.2935
198 0.29892297999999995 0.2971
199 0.30654456999999996 0.3047
200 0.29733067 0.2955
201 0.30406735 0.3039
202 0.30814319 0.3063
203 0.2934015 0.2914
204 0.29707443 0.2953
205 0.29579072 0.2956
206 0.29381615 0.2919
207 0.28576719 0.2839
208 0.30645416000000003 0.3047
209 0.3051089 0.3032
210 0.3204826 0.3202
211 0.31879178 0.3169
212 0.32054249 0.3185
213 0.31825581999999997 0.3163
214 0.31502067999999994 0.3148
215 0.3519319 0.35
216 0.3370819 0.3352
217 0.3541639 0.3523
218 0.33537749999999994 0.3351
219 0.3534266 0.3515
220 0.34574607999999996 0.3438
221 0.31739642 0.3153
222 0.26450004000000005 0.2626
223 0.27444638 0.2742
224 0.30402789999999996 0.3022
225 0.30499570000000004 0.3032
226 0.3081004 0.3063
227 0.31963612 0.3193
228 0.3245773 0.3227
229 0.3195336 0.3177
230 0.3324309 0.3303
231 0.33292289999999997 0.3325
232 0.31716699000000004 0.3153
233 0.33898819999999996 0.3371
234 0.3444391 0.3424
235 0.361044 0.359
236 0.3648182 0.3647
237 0.3630659 0.3611
238 0.36728999999999995 0.3654
239 0.3665027 0.3646
240 0.3425516 0.3422
241 0.3362683 0.3343
242 0.3320918 0.3301
243 0.3327985 0.3309
244 0.3261623 0.3258
245 0.3434770999999999 0.3415
246 0.3677289 0.3658
247 0.36650520000000003 0.3646
248 0.36230130000000005 0.3604
249 0.3470617 0.3467
250 0.3656335 0.3637
251 0.3617148 0.3595
252 0.36394360000000003 0.362
253 0.36822140000000003 0.368
254 0.3672442 0.3653
255 0.36033339999999997 0.3583
256 0.3978816 0.3961
257 0.3726422 0.3723
258 0.37319769999999997 0.3713
259 0.3444957 0.3425
260 0.38920279999999996 0.3872
261 0.3750746 0.3731
262 0.3741091 0.3739
263 0.3395644 0.3376
264 0.3506282 0.3486
265 0.369849 0.368
266 0.3703685 0.3701
267 0.3740328 0.3722
268 0.3977511 0.3959
269 0.36066309999999996 0.3585
270 0.36629059999999997 0.3659
271 0.3781083 0.3762
272 0.38379690000000005 0.3819
273 0.3824903 0.3807
274 0.390655 0.3888
275 0.3575949 0.3572
276 0.3634989 0.3615
277 0.37565319999999996 0.3738
278 0.380079 0.3781
279 0.3765174 0.3763
280 0.3909935 0.3891
281 0.3606642 0.3586
282 0.36921020000000004 0.3673
283 0.3755322 0.3736
284 0.376915 0.3767
285 0.376082 0.3742
286 0.39100939999999995 0.3892
287 0.3602004 0.3582
288 0.3647572 0.3644
289 0.293911 0.2922
290 0.30909884 0.3074
291 0.3180195 0.316
292 0.32088068999999997 0.3206
293 0.3258329 0.3239
294 0.32390789999999997 0.322
295 0.3231157 0.3213
296 0.32540959999999997 0.3234
297 0.3264869 0.3262
298 0.33330750000000003 0.3315
299 0.35332990000000003 0.3513
300 0.33976529999999994 0.3378
301 0.3446113 0.3443
302 0.33293930000000005 0.331
303 0.34919590000000006 0.3472
304 0.36501490000000003 0.3631
305 0.2621048 0.2618
306 0.27728259 0.2754
307 0.33197814 0.33
308 0.3259466 0.3239
309 0.32862199999999997 0.3266
310 0.31525106 0.3149
311 0.3182963 0.3165
312 0.3072649 0.3054
313 0.24802268 0.2461
314 0.26921354999999997 0.2689
315 0.30024504 0.2984
316 0.29563242 0.2937
317 0.29687762 0.2949
318 0.29994477 0.2998
319 0.29680112 0.295
320 0.2981377 0.2964
321 0.3001572 0.2984
322 0.27603112 0.2742
323 0.27200551 0.2718
324 0.27056602 0.2688
325 0.26907728999999997 0.2671
326 0.29434111 0.2924
327 0.29174199 0.2916
328 0.30025429000000003 0.2985
329 0.29563032 0.2938
330 0.3060118 0.3042
331 0.30425787 0.3041
332 0.30453759 0.3027
333 0.31092146 0.3091
334 0.30012321 0.2981
335 0.33418729 0.3322
336 0.31085303 0.3106
337 0.31151271 0.3096
338 0.30888647999999996 0.3071
339 0.30534315000000006 0.3035
340 0.26090125 0.2607
341 0.27485839 0.273
342 0.30340524 0.3017
343 0.29830718 0.2964
344 0.29669389 0.2965
345 0.30900943000000003 0.3071
346 0.30421175999999994 0.3024
347 0.30347203 0.3016
348 0.30407874 0.3023
349 0.29768587 0.2975
350 0.29986201 0.298
351 0.29487537 0.2931
352 0.27090686999999997 0.2691
353 0.26471921 0.2645
354 0.27180246 0.27
355 0.27931149 0.2775
356 0.30094131 0.2991
357 0.29236182 0.2922
358 0.29848013 0.2967
359 0.30223087 0.3004
360 0.31640250000000003 0.3146
361 0.3117744 0.31
362 0.30716217 0.307
363 0.31745219 0.3156
364 0.31817521 0.3161
365 0.34755695000000003 0.3456
366 0.3319986 0.3317
367 0.3319007 0.3299
368 0.36434479999999997 0.3625
369 0.3383823 0.3363
370 0.27091658999999996 0.2708
371 0.27974088999999996 0.2779
372 0.30420761 0.3023
373 0.29289704 0.2909
374 0.28371703000000004 0.2818
375 0.31112558 0.3109
376 0.30506219000000007 0.3033
377 0.30372047999999996 0.3019
378 0.30842744 0.3066
379 0.3127858 0.3126
380 0.30969066 0.3079
381 0.31568876 0.3138
382 0.31404978 0.3121
383 0.30721561 0.307
384 0.3091186 0.3073
385 0.3134842 0.3117
386 0.2814227 0.2795
387 0.28328131 0.2814
388 0.24792842999999998 0.2477
389 0.24849612 0.2466
390 0.29664128 0.2948
391 0.29453046 0.2927
392 0.29703618 0.2968
393 0.30644368 0.3046
394 0.31014202999999996 0.3083
395 0.3269261 0.325
396 0.3281288 0.3279
397 0.32781249999999995 0.3258
398 0.32259717 0.3207
399 0.30922602000000005 0.3074
400 0.3427708 0.3409
401 0.32240409999999997 0.3221
402 0.3152103 0.3134
403 0.31508410000000003 0.3132
404 0.31376627 0.3118
405 0.321892 0.3216
406 0.3549733 0.3532
407 0.3126863 0.3107
408 0.3080696 0.3062
409 0.3301763 0.3299
410 0.3360323 0.334
411 0.31567592 0.3138
412 0.2577453 0.2557
413 0.29357543 0.2917
414 0.30365212999999996 0.3034
415 0.29985773 0.298
416 0.30696896 0.3051
417 0.32419359999999997 0.3223
418 0.32916749999999995 0.3289
419 0.32985699999999996 0.3278
420 0.3247989 0.3229
421 0.3195083 0.3175
422 0.3488869 0.347
423 0.329775 0.3294
424 0.3219123 0.3201
425 0.31440860000000004 0.3126
426 0.31824269000000005 0.3164
427 0.3272351 0.3269
428 0.3693717 0.3675
429 0.33703920000000004 0.335
430 0.3350381 0.3329
431 0.3653431 0.3651
432 0.3597811 0.3578
433 0.36391280000000004 0.362
434 0.3512442 0.3492
435 0.3626695 0.3607
436 0.3769168 0.3767
437 0.37838989999999995 0.3765
438 0.3579327 0.3559
439 0.3533391 0.3512
440 0.3619428 0.3617
441 0.3395961 0.3375
442 0.34921040000000003 0.3472
443 0.3711637 0.3692
444 0.3585736 0.3583
445 0.35377660000000005 0.3517
446 0.3726391 0.3709
447 0.3730923 0.3712
448 0.36728540000000004 0.3654
449 0.3508368 0.3505
450 0.38475390000000004 0.3829
451 0.395832 0.394
452 0.3618844 0.3598
453 0.3752563 0.3751
454 0.3762959 0.3744
455 0.3719151 0.37
456 0.355477 0.3535
457 0.3866031 0.3864
458 0.3954271 0.3936
459 0.36198449999999993 0.3597
460 0.37337980000000004 0.3714
461 0.38137299999999996 0.3795
462 0.3774853 0.3773
463 0.35703840000000003 0.3551
464 0.3918771 0.3901
465 0.3926824 0.3909
466 0.36209660000000005 0.3616
467 0.3775323 0.3757
468 0.3788789 0.3768
469 0.37242290000000006 0.3704
470 0.3570993 0.3567
471 0.3891733 0.3874
472 0.39691469999999995 0.3951
473 0.36402840000000003 0.3621
474 0.37700790000000006 0.3752
475 0.370858 0.3706
476 0.3721971 0.3703
477 0.3549437 0.3528
478 0.39044520000000005 0.3885
479 0.3887311 0.3886
480 0.36341829999999997 0.3613
481 0.3776986 0.3759
482 0.3801024 0.3782
483 0.37099689999999996 0.3708
484 0.3564266 0.3544
485 0.39179980000000003 0.39
486 0.3999229 0.398
487 0.3628964 0.3608
488 0.3735736 0.3733
489 0.3764642 0.3746
490 0.3735529 0.3717
491 0.35698240000000003 0.355
492 0.38912959999999996 0.3889
493 0.3972656 0.3954
494 0.35935049999999996 0.3573
495 0.3728987 0.371
496 0.3787724 0.3785
497 0.3767427 0.3749
498 0.35627159999999997 0.3542
499 0.391801 0.39
500 0.3942184 0.3924
501 0.36047549999999995 0.36
502 0.37756809999999996 0.3757
503 0.3782727 0.3763
504 0.3713238 0.3694
505 0.35627850000000005 0.3559
506 0.39025079999999995 0.3884
507 0.397938 0.3959
508 0.3663762 0.3643
509 0.3760729 0.3759
510 0.3731294 0.3712
511 0.37601670000000004 0.3741
512 0.3559292 0.354
513 0.38867139999999994 0.3868
514 0.3905005 0.3904
515 0.36414589999999997 0.362
516 0.37788759999999993 0.3759
517 0.37789589999999995 0.376
518 0.3713667 0.3711
519 0.3557412 0.3538
520 0.38905460000000003 0.3873
521 0.3991108 0.3973
522 0.3626473 0.3621
523 0.373991 0.3721
524 0.3770385 0.3752
525 0.3729281 0.3708
526 0.3575534 0.3556
527 0.3877439 0.3876
528 0.3973333 0.3955
529 0.3601488 0.3581
530 0.3721782 0.3703
531 0.3808651 0.3806
532 0.37777089999999997 0.3759
533 0.2904818 0.2886
534 0.2896498 0.2876
535 0.31920629999999994 0.319
536 0.31353703000000005 0.3116
537 0.33674997 0.3347
538 0.35089192999999996 0.3489
539 0.3262655 0.3243
540 0.33392629999999995 0.3336
541 0.3274131 0.3255
542 0.31545645 0.3135
543 0.32277865 0.3209
544 0.3175722 0.3173
545 0.3347068 0.3327
546 0.3312621 0.3293
547 0.3604772 0.3585
548 0.3374319 0.3371
549 0.334073 0.3321
550 0.35270369999999995 0.3508
551 0.3306857 0.3287
552 0.3369272 0.3349
553 0.32754700000000003 0.3272
554 0.34413629999999995 0.3421
555 0.3339006 0.3318
556 0.36783879999999997 0.3659
557 0.3451491 0.3448
558 0.3407656 0.3388
559 0.36575480000000005 0.3639
560 0.3594043 0.3575
561 0.3608773 0.3589
562 0.3299451 0.3296
563 0.358981 0.3569
564 0.3574621 0.3553
565 0.3748693 0.3729
566 0.349686 0.3493
567 0.34413930000000004 0.3421
568 0.3550256 0.3531
569 0.34881145 0.3468
570 0.29428926 0.2942
571 0.27765521 0.2757
572 0.3249858 0.3231
573 0.32370000000000004 0.3216
574 0.3092751899999999 0.3075
575 0.32271120000000003 0.3224
576 0.3271396 0.3252
577 0.33299619999999996 0.331
578 0.3343261 0.3324
579 0.34249589999999996 0.3422
580 0.36920349999999996 0.3673
581 0.3475831 0.3455
582 0.3444639 0.3423
583 0.3455908 0.3452
584 0.3761055 0.3742
585 0.35585950000000005 0.3538
586 0.3497076 0.3477
587 0.333103 0.3312
588 0.3636638 0.3633
589 0.37661120000000003 0.3749
590 0.34156529999999996 0.3395
591 0.3454416 0.3433
592 0.3365605 0.3362
593 0.3364494 0.3345
594 0.330075 0.3281
595 0.26832575 0.2665
596 0.2729858 0.2728
597 0.30847285999999996 0.3066
598 0.30591874 0.3041
599 0.30909845999999996 0.3073
600 0.3299205 0.328
601 0.3215117 0.3212
602 0.33339670000000005 0.3314
603 0.33286269999999996 0.3308
604 0.3391484 0.3371
605 0.3619726 0.3617
606 0.3423828 0.3403
607 0.34073810000000004 0.3388
608 0.3690077 0.3672
609 0.348312 0.3479
610 0.34046550000000003 0.3385
611 0.33385289999999995 0.3319
612 0.37285280000000004 0.3708
613 0.3694089 0.3674
614 0.3548586 0.3546
615 0.3561908 0.354
616 0.3385785 0.3366
617 0.33968560000000003 0.3377
618 0.3332213 0.3328
619 0.26747975 0.2656
620 0.2797892 0.2777
621 0.30992821 0.3079
622 0.30191057 0.3017
623 0.30679307 0.305
624 0.3168361 0.315
625 0.3098159 0.3079
626 0.32177819999999996 0.3199
627 0.317334 0.3171
628 0.3197341 0.3178
629 0.337257 0.3351
630 0.344405 0.3422
631 0.331569 0.3313
632 0.3465903 0.3446
633 0.3187915 0.3169
634 0.3291499 0.3273
635 0.3321341 0.3318
636 0.3181537 0.3163
637 0.32567809999999997 0.3237
638 0.3311591 0.329
639 0.31342129999999996 0.3115
640 0.3239888 0.3237
641 0.3437791 0.3417
642 0.3121357 0.3103
643 0.3187509 0.3168
644 0.3237136 0.3234
645 0.305709 0.3038
646 0.31386899999999995 0.3119
647 0.3295833 0.3276
648 0.3059232 0.3056
649 0.3179025 0.316
650 0.32333009999999995 0.3214
651 0.3079284 0.306
652 0.314846 0.3129
653 0.3272731 0.327
654 0.308723 0.3068
655 0.3191488 0.3172
656 0.3421469 0.3401
657 0.30061208 0.3004
658 0.30900449999999996 0.307
659 0.3571397 0.3552
660 0.29854619000000004 0.2966
661 0.3026401 0.3023
662 0.33104266999999993 0.3291
663 0.29395382999999997 0.292
664 0.29931035999999994 0.2974
665 0.31316339 0.3113
666 0.29220543000000004 0.2919
667 0.29980087 0.2978
668 0.31314549999999997 0.3111
669 0.29381820000000003 0.2919
670 0.29786419999999997 0.2975
671 0.31344749999999993 0.3116
672 0.29567786 0.2938
673 0.29146768 0.2896
674 0.3162619 0.316
675 0.3204027 0.3185
676 0.3248319 0.3229
677 0.30879179999999995 0.3067
678 0.29029159 0.2883
679 0.29013374 0.2898
680 0.28197307 0.28
681 0.28933206 0.2875
682 0.28159904 0.2797
683 0.28727372 0.287
684 0.28169337 0.2798
685 0.28898172 0.2871
686 0.2816778 0.2796
687 0.28899322 0.2871
688 0.28078633000000003 0.2805
689 0.2954634 0.2936
690 0.2884772 0.2866
691 0.29048954 0.2886
692 0.28028916 0.28
693 0.28894154000000005 0.287
694 0.28906876 0.2872
695 0.33196735 0.33
696 0.30277899999999996 0.3025
697 0.3220102 0.3201
698 0.31529017000000004 0.3134
699 0.28286735999999996 0.2809
700 0.28901661 0.2871
701 0.28042741 0.2801
702 0.28852157 0.2866
703 0.28180697 0.2799
704 0.29004669 0.2881
705 0.29110568000000003 0.2909
706 0.31917999999999996 0.3173
707 0.3084428 0.3065
708 0.3272759 0.3253
709 0.30016971000000003 0.2999
710 0.28236782 0.2804
711 0.29411783999999996 0.2922
712 0.28157353 0.2797
713 0.29387893000000004 0.292
714 0.27994507 0.2797
715 0.29424146999999995 0.2923
716 0.28195313000000005 0.2799
717 0.29465309 0.2928
718 0.28680781 0.2865
719 0.30127859999999995 0.2994
720 0.28336948 0.2815
721 0.29441472999999996 0.2925
722 0.27998314 0.2797
723 0.30153535000000004 0.2997
724 0.3301423 0.3282
725 0.31205099999999997 0.31
726 0.29268099999999997 0.2907
727 0.30627269999999995 0.3061
728 0.28668367 0.2847
729 0.2891478 0.2873
730 0.28727593 0.2854
731 0.29874757 0.2986
732 0.31055689999999997 0.3086
733 0.3152644 0.3133
734 0.29772295000000004 0.2956
735 0.30217419999999995 0.3019
736 0.28359919000000006 0.2816
737 0.29385083 0.292
738 0.28136423 0.2795
739 0.29406616 0.2922
740 0.28078811 0.2805
741 0.30330609999999997 0.3015
742 0.30998509999999996 0.3081
743 0.3153675 0.3135
744 0.29764828 0.2973
745 0.29769448 0.2958
746 0.29036503 0.2884
747 0.33426300000000003 0.3323
748 0.3049051 0.3046
749 0.29848180999999996 0.2966
750 0.3028621 0.3009
751 0.30398639000000005 0.3022
752 0.31769460000000005 0.3158
753 0.3251657 0.3248
754 0.2500883 0.2482
755 0.270948 0.269
756 0.29979605 0.2979
757 0.29966432 0.2995
758 0.30420316999999997 0.3023
759 0.32832380000000005 0.3264
760 0.31157673999999996 0.3097
761 0.31480029000000004 0.3145
762 0.31814728 0.3163
763 0.32675519999999997 0.3248
764 0.3302229 0.3281
765 0.32195169 0.32
766 0.3239296 0.3236
767 0.33189420000000003 0.33
768 0.3203376 0.3184
769 0.3405423 0.3386
770 0.31578 0.3155
771 0.30061760000000004 0.2987
772 0.3156819 0.3138
773 0.31780364 0.3157
774 0.31962199999999996 0.3194
775 0.324618 0.3226
776 0.3301849 0.3282
777 0.32562969999999997 0.3237
778 0.3548278 0.3529
779 0.3367341 0.3364
780 0.3245757 0.3227
781 0.34095390000000003 0.339
782 0.3181331 0.3161
783 0.3010037 0.3007
784 0.318941 0.3171
785 0.31851139 0.3165
786 0.3215771 0.3197
787 0.3222931 0.322
788 0.3283052 0.3263
789 0.3252204 0.3233
790 0.3558253 0.3538
791 0.3387315 0.3368
792 0.3225623 0.3223
793 0.3412772 0.3393
794 0.31900809999999996 0.3171
795 0.30142009999999997 0.2995
796 0.3168429 0.3167
797 0.31862808 0.3166
798 0.320744 0.3189
799 0.31626414999999997 0.3143
800 0.31175653 0.3115
801 0.31078150000000004 0.3089
802 0.31162696 0.3097
803 0.31364765 0.3118
804 0.30218936 0.3003
805 0.29756859999999996 0.2974
806 0.30269863999999996 0.3008
807 0.2887167 0.2868
808 0.30809524 0.3063
809 0.31031604 0.31
810 0.31375999000000004 0.3119
811 0.31184037000000003 0.3098
812 0.31199829 0.3101
813 0.30197646 0.3018
814 0.30054944 0.2987
815 0.30343037 0.3016
816 0.30031556000000004 0.2986
817 0.30331972 0.3015
818 0.29942344 0.2992
819 0.30485314 0.303
820 0.30544664000000005 0.3035
821 0.30503399 0.3032
822 0.30019436 0.3
823 0.30488358 0.303
824 0.30083666 0.299
825 0.30901868 0.3072
826 0.33926933 0.3373
827 0.3244842 0.3242
828 0.3516709 0.3496
829 0.3793383 0.3774
830 0.3513594 0.3493
831 0.37802670000000005 0.3778
832 0.36951629999999996 0.3677
833 0.37619769999999997 0.3743
834 0.36815950000000003 0.3664
835 0.33394099999999993 0.3336
836 0.3536827 0.3517
837 0.3672688 0.3653
838 0.3445973 0.3424
839 0.3504273 0.3484
840 0.3747175 0.3744
841 0.3076536 0.3059
842 0.2875186 0.2857
843 0.32864079999999996 0.3267
844 0.32324319 0.3229
845 0.30523743999999997 0.3034
846 0.3086582 0.3068
847 0.3262182 0.3242
848 0.34088646 0.3406
849 0.3505767 0.3486
850 0.3271523 0.3252
851 0.3445725 0.3426
852 0.3902787 0.3884
853 0.34233880000000005 0.3419
854 0.33422199999999996 0.3323
855 0.3585426 0.3566
856 0.3584472 0.3565
857 0.3709481 0.3707
858 0.34321389999999996 0.3411
859 0.34776239999999997 0.3456
860 0.32303299999999996 0.3213
861 0.3135984 0.3135
862 0.320694 0.3187
863 0.32786540000000003 0.3259
864 0.33041170000000003 0.3285
865 0.32525056 0.3233
866 0.31693242000000005 0.3166
867 0.3385686 0.3366
868 0.3277011 0.3256
869 0.31946142000000005 0.3175
870 0.3261339 0.3258
871 0.340891 0.3389
872 0.3271729 0.3252
873 0.330848 0.3289
874 0.3588241 0.3586
875 0.3406017 0.3385
876 0.336467 0.3344
877 0.3260573 0.324
878 0.3356705 0.3337
879 0.3352872 0.3349
880 0.3239666 0.322
881 0.3277273 0.3258
882 0.3248987 0.323
883 0.32467680000000004 0.3244
884 0.36373409999999995 0.3618
885 0.344918 0.3428
886 0.33561040000000003 0.3334
887 0.35086960000000006 0.3506
888 0.3420636 0.3402
889 0.37089649999999996 0.3689
890 0.33032419999999996 0.3284
891 0.33499390000000007 0.333
892 0.3421239 0.3417
893 0.3319014 0.33
894 0.3683561 0.3664
895 0.3400602 0.338
896 0.34651059999999995 0.3461
897 0.35630320000000004 0.3544
898 0.36527370000000003 0.3633
899 0.37545819999999996 0.3735
900 0.3442587 0.3438
901 0.3430249 0.341
902 0.35463010000000006 0.3526
903 0.3412759 0.3393
904 0.37256890000000004 0.3706
905 0.3510946 0.3507
906 0.37453089999999994 0.3726
907 0.3700869 0.368
908 0.3784506 0.3765
909 0.34370490000000004 0.3433
910 0.3864211 0.3846
911 0.376266 0.3743
912 0.3840559 0.3821
913 0.3468656 0.3465
914 0.3509426 0.3489
915 0.38062550000000006 0.3787
916 0.3804091 0.3784
917 0.3790787 0.3772
918 0.3884167 0.3881
919 0.35586450000000003 0.3538
920 0.3591946 0.3572
921 0.3749728 0.3731
922 0.38027609999999995 0.3801
923 0.37910109999999997 0.3772
924 0.394306 0.3924
925 0.3587335 0.3565
926 0.3640635 0.3637
927 0.37477180000000004 0.3729
928 0.37940890000000005 0.3775
929 0.3774696 0.3756
930 0.3958589 0.394
931 0.3596854 0.3593
932 0.36555289999999996 0.3636
933 0.3757155 0.3738
934 0.3824264 0.3804
935 0.37905949999999994 0.3789
936 0.3911776 0.3893
937 0.35889960000000004 0.3568
938 0.3646257 0.3626
939 0.2933629 0.2933
940 0.31014030000000004 0.3084
941 0.31817565000000003 0.3161
942 0.3207368 0.3188
943 0.3275673 0.3256
944 0.3227375 0.3225
945 0.3237241 0.3218
946 0.3256383 0.3237
947 0.325036 0.3232
948 0.32549390000000006 0.3253
949 0.3597778 0.3579
950 0.33626180000000006 0.3343
951 0.34335930000000003 0.3414
952 0.3388228 0.3385
953 0.35028879999999996 0.3483
954 0.3591107 0.3572
955 0.2834062 0.2814
956 0.27996014 0.2781
957 0.32967642 0.3294
958 0.3275775 0.3257
959 0.3305654 0.3285
960 0.32059203000000003 0.3187
961 0.3139024 0.3137
962 0.30038529999999997 0.2984
963 0.2696597 0.2678
964 0.27997432 0.2779
965 0.3149523 0.3131
966 0.31252916 0.3123
967 0.31614100000000006 0.3143
968 0.32912679999999994 0.3272
969 0.31976492 0.3179
970 0.32298459999999996 0.3229
971 0.3179021 0.316
972 0.3335707 0.3314
973 0.3578091 0.3557
974 0.33695339999999996 0.3366
975 0.3262775 0.3244
976 0.33848760000000006 0.3366
977 0.3515473 0.3496
978 0.3421413 0.3402
979 0.3382917 0.3379
980 0.3536857 0.3517
981 0.3742118 0.3721
982 0.3544534 0.3523
983 0.3450386 0.3445
984 0.3354551 0.3335
985 0.32343839999999996 0.3215
986 0.3265693 0.3246
987 0.32865690000000003 0.3283
988 0.3349507 0.333
989 0.33445980000000003 0.3324
990 0.3294655 0.3273
991 0.3416479 0.3396
992 0.33234410000000003 0.3319
993 0.35519059999999997 0.3532
994 0.3233625 0.3215
995 0.3020527 0.3001
996 0.3146602 0.3145
997 0.31972838000000003 0.3177
998 0.3215071 0.3196
999 0.32690509999999995 0.3249
1000 0.3213165 0.321
1001 0.3381763 0.3363
1002 0.35912779999999994 0.3572
1003 0.34329440000000006 0.3412
1004 0.3370228 0.335
1005 0.36765169999999997 0.3675
1006 0.3309449 0.329
1007 0.3344041 0.3324
1008 0.3504367 0.3485
1009 0.3260727 0.3257
1010 0.33129190000000003 0.3293
1011 0.34546699999999997 0.3434
1012 0.31731631 0.3153
1013 0.3195478 0.3193
1014 0.33942019 0.3374
1015 0.31799916000000006 0.3161
1016 0.30655687000000004 0.3047
1017 0.32883271000000003 0.3268
1018 0.3094237 0.3091
1019 0.2933026 0.2914
1020 0.33772560000000007 0.3356
1021 0.31780794 0.3158
1022 0.32532669999999997 0.3251
1023 0.3650407 0.363
1024 0.3210906 0.3192
1025 0.3195875 0.3177
1026 0.361219 0.3611
1027 0.31606199999999995 0.3141
1028 0.30537291999999994 0.3035
1029 0.33435306000000004 0.3322
1030 0.33115066 0.3291
1031 0.30629836 0.3061
1032 0.33262951 0.3307
1033 0.33460501000000004 0.3326
1034 0.30476498 0.303
1035 0.33441149 0.334
1036 0.33123446 0.3292
1037 0.30810108 0.3063
1038 0.33333067 0.3312
1039 0.33410829999999997 0.3337
1040 0.31040591999999995 0.3086
1041 0.3406993 0.3387
1042 0.33257801 0.3306
1043 0.30874071 0.3069
1044 0.33126901 0.3309
1045 0.3404237 0.3384
1046 0.3455032 0.3435
1047 0.34709522000000004 0.3451
1048 0.33560223 0.3352
1049 0.3023188 0.3005
1050 0.33400413000000007 0.332
1051 0.32382348 0.3218
1052 0.30417594 0.304
1053 0.3247077400000001 0.3227
1054 0.33243807000000003 0.3304
1055 0.29695701 0.2952
1056 0.33415346999999995 0.3322
1057 0.32395483 0.3236
1058 0.3152435 0.3135
1059 0.3566773 0.3548
1060 0.3639956 0.362
1061 0.3327457 0.3324
1062 0.3597643 0.3579
1063 0.33960660000000004 0.3376
1064 0.3189039 0.317
1065 0.32214190000000004 0.3219
1066 0.33779119999999996 0.3358
1067 0.30951595 0.3076
1068 0.33210812 0.33
1069 0.33466138 0.3326
1070 0.30236663 0.3021
1071 0.33608868 0.3341
1072 0.33195339 0.3299
1073 0.31322878 0.3114
1074 0.33438122 0.334
1075 0.33571589 0.3337
1076 0.30388366 0.302
1077 0.33666504999999997 0.3345
1078 0.30847618999999993 0.3082
1079 0.33647629 0.3345
1080 0.33285743 0.3308
1081 0.31092376000000005 0.3091
1082 0.30830838000000005 0.3065
1083 0.33070100999999996 0.3303
1084 0.30348555 0.3016
1085 0.30763156 0.3058
1086 0.32882651 0.3267
1087 0.30753925 0.3073
1088 0.31279453 0.311
1089 0.3569914 0.355
1090 0.3289495 0.3269
1091 0.3183144 0.3164
1092 0.3491956 0.3488
1093 0.31817190000000006 0.3162
1094 0.30775588 0.3059
1095 0.32641904 0.3244
1096 0.30446325 0.3042
1097 0.3017042 0.2999
1098 0.33198712 0.33
1099 0.3062065 0.3043
1100 0.30764178 0.3075
1101 0.32748341000000003 0.3255
1102 0.30638391 0.3045
1103 0.30167507999999993 0.2998
1104 0.31293559000000004 0.3111
1105 0.344402 0.3441
1106 0.30980175000000004 0.3079
1107 0.30550646000000004 0.3036
1108 0.31532400999999993 0.3135
1109 0.29902702 0.2988
1110 0.3120911 0.3103
1111 0.3252711 0.3233
1112 0.32546410000000003 0.3236
1113 0.27452709999999997 0.2743
1114 0.26264721 0.2607
1115 0.29001636 0.2879
1116 0.29873144 0.2967
1117 0.2957838 0.2938
1118 0.31766849999999996 0.3174
1119 0.30716449999999995 0.3052
1120 0.32527219999999996 0.3234
1121 0.3159924 0.314
1122 0.32803010000000005 0.3277
1123 0.3241041 0.3222
1124 0.36327929999999997 0.3611
1125 0.32953709999999997 0.3274
1126 0.33445 0.3341
1127 0.3435638 0.3416
1128 0.3450483 0.3431
1129 0.3318902 0.3299
1130 0.33762509999999996 0.3356
1131 0.3200021 0.3197
1132 0.27060827000000004 0.2687
1133 0.27628708 0.2742
1134 0.3112289 0.3092
1135 0.30302681000000004 0.3028
1136 0.30986238 0.308
1137 0.3267327 0.3248
1138 0.31942483000000005 0.3175
1139 0.319191 0.319
1140 0.33102739999999997 0.329
1141 0.33917839999999994 0.3372
1142 0.3354322 0.3333
1143 0.32458170000000003 0.3226
1144 0.3295113 0.3292
1145 0.3207299 0.3187
1146 0.34226249999999997 0.3403
1147 0.3211613 0.3192
1148 0.2989243 0.2986
1149 0.31548950000000003 0.3137
1150 0.31696513 0.315
1151 0.3215985 0.3197
1152 0.322134 0.3218
1153 0.3289656 0.327
1154 0.326718 0.3248
1155 0.3544686 0.3525
1156 0.337771 0.3358
1157 0.3217295 0.3214
1158 0.3416488 0.3397
1159 0.32181350000000003 0.3199
1160 0.302143 0.3002
1161 0.3166667 0.3165
1162 0.31810305 0.3161
1163 0.3213103 0.3193
1164 0.3230011 0.321
1165 0.32584079999999993 0.3255
1166 0.3308822 0.3289
1167 0.35431359999999995 0.3524
1168 0.3377748 0.3358
1169 0.32432189999999994 0.3224
1170 0.3389262 0.3386
1171 0.321603 0.3197
1172 0.3013257 0.2992
1173 0.31551670000000004 0.3137
1174 0.31539939 0.315
1175 0.3174107 0.3155
1176 0.31510464 0.3132
1177 0.31289751000000005 0.311
1178 0.31496669 0.3147
1179 0.31039731 0.3085
1180 0.31329472 0.3114
1181 0.30230312000000004 0.3003
1182 0.29915149 0.2973
1183 0.30519148 0.3049
1184 0.28850560999999997 0.2866
1185 0.30807136 0.3062
1186 0.31172811 0.3099
1187 0.30930188000000003 0.3091
1188 0.29258241 0.2908
1189 0.29191754 0.2901
1190 0.29243411 0.2904
1191 0.29037497 0.2902
1192 0.29222704 0.2904
1193 0.2920047 0.2902
1194 0.29239162 0.2906
1195 0.29221062 0.2904
1196 0.29091997 0.2907
1197 0.29364408000000003 0.2918
1198 0.29906273999999994 0.2972
1199 0.30496819000000003 0.3031
1200 0.31247668 0.3122
1201 0.31354821 0.3116
1202 0.30507948 0.3032
1203 0.30710247 0.3053
1204 0.3409924 0.3407
1205 0.33190079999999994 0.33
1206 0.3488552 0.3468
1207 0.3871903 0.3853
1208 0.3520251 0.35
1209 0.3668871 0.3667
1210 0.36860509999999996 0.3667
1211 0.38334809999999997 0.3813
1212 0.3541861 0.3524
1213 0.35536899999999993 0.355
1214 0.36097280000000004 0.3589
1215 0.37103450000000004 0.3691
1216 0.35046439999999995 0.3484
1217 0.3537879 0.3534
1218 0.37515879999999996 0.3732
1219 0.3769019 0.3749
1220 0.3729831 0.371
1221 0.3511896 0.3491
1222 0.35443110000000005 0.3542
1223 0.35420519999999994 0.3522
1224 0.3382758 0.3363
1225 0.3407754 0.3388
1226 0.3613223 0.361
1227 0.306152 0.3044
1228 0.2823679 0.2804
1229 0.3278153 0.3257
1230 0.32535137999999997 0.3234
1231 0.3162161 0.316
1232 0.3306176 0.3287
1233 0.3599033 0.3579
1234 0.3565697 0.3546
1235 0.3332337 0.3329
1236 0.3558292 0.3538
1237 0.3590366 0.357
1238 0.3591491 0.3571
1239 0.3608433 0.3605
1240 0.362274 0.3604
1241 0.37260650000000006 0.3707
1242 0.3459911 0.344
1243 0.3442836 0.3422
1244 0.28707479999999996 0.2869
1245 0.3124579 0.3107
1246 0.34733970000000003 0.3453
1247 0.3170608 0.3152
1248 0.3275294 0.3272
1249 0.3408405 0.3388
1250 0.3268209 0.3249
1251 0.32139260000000003 0.3195
1252 0.3212001 0.3209
1253 0.3532845 0.3513
1254 0.35438810000000004 0.3524
1255 0.3348201 0.3329
1256 0.3559274 0.3538
1257 0.3540988 0.3537
1258 0.3728233 0.3709
1259 0.3343389 0.3322
1260 0.3566787 0.3548
1261 0.34373659999999995 0.3433
1262 0.3387768 0.3367
1263 0.33234040000000004 0.3304
1264 0.3404251 0.3384
1265 0.341997 0.3416
1266 0.37367829999999996 0.3718
1267 0.33683440000000003 0.3348
1268 0.36468770000000006 0.3627
1269 0.3698933 0.3679
1270 0.36762849999999997 0.3673
1271 0.33754449999999997 0.3355
1272 0.3626199 0.3607
1273 0.35770929999999995 0.3557
1274 0.37265469999999995 0.3724
1275 0.3355215 0.3335
1276 0.36804250000000005 0.366
1277 0.37231359999999997 0.3702
1278 0.3675376 0.3672
1279 0.3381311 0.3361
1280 0.3479312 0.3459
1281 0.35968890000000003 0.3576
1282 0.3694463 0.3675
1283 0.3335748 0.3332
1284 0.36545409999999995 0.3636
1285 0.37213809999999997 0.37
1286 0.3681764 0.366
1287 0.3417458 0.3413
1288 0.3492374 0.3472
1289 0.3546154 0.3526
1290 0.3787827 0.3769
1291 0.3541867 0.3538
1292 0.3784119 0.3765
1293 0.373541 0.3716
1294 0.37589239999999996 0.3738
1295 0.3517976 0.3497
1296 0.39085070000000005 0.3907
1297 0.37711030000000006 0.3751
1298 0.37263880000000005 0.3707
1299 0.34824360000000004 0.3462
1300 0.34394120000000006 0.3436
1301 0.37541979999999997 0.3735
1302 0.38242339999999997 0.3805
1303 0.38561730000000005 0.3838
1304 0.39699350000000005 0.3967
1305 0.3564946 0.3545
1306 0.36046079999999997 0.3584
1307 0.375023 0.3731
1308 0.380001 0.3781
1309 0.38126879999999996 0.381
1310 0.3999637 0.3981
1311 0.3590553 0.357
1312 0.35901059999999996 0.357
1313 0.3731995 0.3729
1314 0.382093 0.3802
1315 0.3855121 0.3837
1316 0.3963865 0.3945
1317 0.35757210000000006 0.3571
1318 0.3608928 0.3588
1319 0.3711794 0.3693
1320 0.3842391 0.3824
1321 0.3863194 0.3845
1322 0.4004333 0.4002
1323 0.3626569 0.3606
1324 0.36449339999999997 0.3622
1325 0.3763203 0.3744
1326 0.3850437 0.3848
1327 0.3874106 0.3856
1328 0.39289209999999997 0.391
1329 0.36001229999999995 0.358
1330 0.35943240000000004 0.3591
1331 0.3752989 0.3733
1332 0.3821802 0.3803
1333 0.38483449999999997 0.3828
1334 0.3803738 0.3785
1335 0.35297049999999996 0.3526
1336 0.3595748 0.3576
1337 0.3735792 0.3716
1338 0.3783411 0.3765
1339 0.37599089999999996 0.3757
1340 0.3821284 0.3802
1341 0.3536975 0.3516
1342 0.351864 0.3497
1343 0.3435271 0.3431
1344 0.38879189999999997 0.387
1345 0.3840409 0.382
1346 0.36617849999999996 0.3642
1347 0.35233349999999997 0.3503
1348 0.33860060000000003 0.3383
1349 0.36906380000000005 0.3671
1350 0.3838933 0.3819
1351 0.3818738 0.3799
1352 0.38517959999999996 0.3849
1353 0.35669809999999996 0.3547
1354 0.368717 0.3667
1355 0.3967037 0.3948
1356 0.37319470000000005 0.3729
1357 0.3884957 0.3866
1358 0.395341 0.3935
1359 0.36027079999999995 0.3583
1360 0.39666870000000004 0.395
1361 0.4026678 0.4022
1362 0.31642289999999995 0.3147
1363 0.2894393 0.2875
1364 0.32029379 0.3183
1365 0.32389602 0.3236
1366 0.31424149 0.3124
1367 0.354858 0.3529
1368 0.3581652 0.3562
1369 0.3310931 0.3291
1370 0.33482399999999995 0.3347
1371 0.3444862 0.3426
1372 0.3589612 0.3568
1373 0.3356556 0.3337
1374 0.3406584 0.3404
1375 0.33844850000000004 0.3364
1376 0.34808290000000003 0.3461
1377 0.3580208 0.3561
1378 0.2837908 0.2836
1379 0.2807191 0.2789
1380 0.33151999 0.3295
1381 0.3264175 0.3244
1382 0.3298349 0.3277
1383 0.31870706 0.3183
1384 0.3153773 0.3136
1385 0.2998713 0.2979
1386 0.26982469 0.268
1387 0.27521105 0.2749
1388 0.314789 0.3129
1389 0.31386368 0.312
1390 0.3161183 0.3141
1391 0.32773330000000006 0.3274
1392 0.32012329 0.3182
1393 0.324891 0.323
1394 0.31611960000000006 0.3142
1395 0.3323801 0.3304
1396 0.3540655 0.3538
1397 0.3414591 0.3395
1398 0.3333041 0.3313
1399 0.34440460000000006 0.3424
1400 0.3602845 0.3599
1401 0.34580879999999997 0.3438
1402 0.33910460000000003 0.3371
1403 0.3476938 0.3457
1404 0.370423 0.3702
1405 0.3520421 0.3501
1406 0.346064 0.3438
1407 0.33640050000000005 0.3344
1408 0.3235132 0.3216
1409 0.32480580000000003 0.3245
1410 0.3302839 0.3283
1411 0.3357942 0.3338
1412 0.334667 0.3327
1413 0.32702000000000003 0.3266
1414 0.3418819 0.3399
1415 0.3342439 0.3322
1416 0.3562339 0.3543
1417 0.3223222 0.3221
1418 0.30208480000000004 0.3001
1419 0.31725889999999995 0.3154
1420 0.31977454000000005 0.3177
1421 0.3218172 0.3199
1422 0.32644110000000004 0.3261
1423 0.3295599 0.3276
1424 0.3400167 0.338
1425 0.35857479999999997 0.3566
1426 0.3485314 0.3481
1427 0.33213 0.3301
1428 0.3698046 0.368
1429 0.354277 0.3522
1430 0.3076761 0.3073
1431 0.35196960000000005 0.35
1432 0.335515 0.3335
1433 0.3259277 0.324
1434 0.3464922999999999 0.3445
1435 0.31639687000000005 0.3161
1436 0.32166989999999995 0.3198
1437 0.34091119999999997 0.3387
1438 0.31886492 0.3168
1439 0.30549247999999996 0.3053
1440 0.3298427 0.3278
1441 0.3116971 0.3098
1442 0.2947451 0.2929
1443 0.34575849999999997 0.3455
1444 0.33946269999999995 0.3374
1445 0.322522 0.3207
1446 0.3544923 0.3523
1447 0.36002629999999997 0.358
1448 0.3146677 0.3144
1449 0.33260679 0.3306
1450 0.33497119 0.3329
1451 0.30506 0.3032
1452 0.33446346000000005 0.3341
1453 0.33202117000000003 0.33
1454 0.30829079000000004 0.3064
1455 0.33328812 0.3313
1456 0.33348843 0.3331
1457 0.30511559000000005 0.3032
1458 0.33716034000000006 0.3351
1459 0.33773405999999995 0.3358
1460 0.312681 0.3108
1461 0.33249944 0.3321
1462 0.33631507 0.3343
1463 0.30516776 0.3033
1464 0.34154310000000004 0.3396
1465 0.36251500000000003 0.3623
1466 0.31808932999999995 0.3162
1467 0.33781658999999997 0.3357
1468 0.33624750000000003 0.3343
1469 0.30471272 0.3045
1470 0.32544227 0.3235
1471 0.33330842 0.3313
1472 0.29688289 0.2951
1473 0.33411587 0.3321
1474 0.32455254 0.3242
1475 0.3156996 0.3139
1476 0.35664219999999996 0.3546
1477 0.3639693 0.362
1478 0.33302560000000003 0.3326
1479 0.359502 0.3576
1480 0.3402686 0.3383
1481 0.3201761 0.3183
1482 0.3221813 0.3219
1483 0.3380237 0.336
1484 0.30946938 0.3076
1485 0.33242339 0.3302
1486 0.33505113 0.333
1487 0.30373892999999996 0.3035
1488 0.34170829999999996 0.3397
1489 0.3351558 0.3331
1490 0.30928697 0.3075
1491 0.33287812 0.3325
1492 0.30972689 0.3078
1493 0.30887824999999997 0.307
1494 0.35292286 0.3509
1495 0.30558789999999997 0.3037
1496 0.30897584 0.3087
1497 0.34042644999999994 0.3384
1498 0.30779087000000005 0.3059
1499 0.30424543 0.3024
1500 0.33374406999999995 0.3333
1501 0.31282720999999997 0.311
1502 0.3322951 0.3303
1503 0.3553744 0.3533
1504 0.31684670000000004 0.3165
1505 0.3269369 0.325
1506 0.34487819999999997 0.3428
1507 0.30780317 0.3059
1508 0.30155994 0.2997
1509 0.3305962 0.3302
1510 0.30263264999999995 0.3007
1511 0.31152621999999996 0.3097
1512 0.33035745 0.3283
1513 0.30586611 0.3056
1514 0.30246104 0.3006
1515 0.30554138 0.3035
1516 0.30736104999999997 0.3055
1517 0.34698629999999997 0.3467
1518 0.30389459 0.302
1519 0.30864506 0.3069
1520 0.31200215 0.3102
1521 0.30715607 0.3053
1522 0.25359295 0.2534
1523 0.26615396999999996 0.2642
1524 0.30674083 0.3047
1525 0.30539542 0.3036
1526 0.310859 0.3107
1527 0.32009223 0.3182
1528 0.32278740000000006 0.321
1529 0.32157586000000005 0.3196
1530 0.31351431 0.3132
1531 0.31112278000000004 0.3092
1532 0.31235571 0.3104
1533 0.30905186 0.307
1534 0.3024345 0.3006
1535 0.30616221 0.3059
1536 0.31115995 0.3093
1537 0.30612932 0.3043
1538 0.30123613999999993 0.2994
1539 0.29975407 0.2996
1540 0.30111717 0.2993
1541 0.30396247 0.3021
1542 0.29277943 0.2908
1543 0.29376089 0.2936
1544 0.29223625999999997 0.2904
1545 0.29537171 0.2936
1546 0.29222514 0.2904
1547 0.29546649999999997 0.2936
1548 0.29058973 0.2904
1549 0.29530279 0.2935
1550 0.29224286 0.2904
1551 0.29537946 0.2936
1552 0.29061577 0.2904
1553 0.29533188 0.2935
1554 0.29233475999999997 0.2905
1555 0.29561626 0.2938
1556 0.29066101 0.2905
1557 0.29537378 0.2936
1558 0.29226639 0.2905
1559 0.29534411 0.2936
1560 0.29221813 0.2904
1561 0.2937128 0.2935
1562 0.29227016 0.2905
1563 0.29555834999999997 0.2936
1564 0.29225013 0.2904
1565 0.29372662000000005 0.2936
1566 0.29225018 0.2904
1567 0.29535549 0.2936
1568 0.29221595 0.2904
1569 0.293681 0.2935
1570 0.29231314999999997 0.2905
1571 0.29550704 0.2937
1572 0.29246745 0.2905
1573 0.29539305 0.2936
1574 0.29061666 0.2904
1575 0.29536285 0.2936
1576 0.29218558 0.2904
1577 0.29530866 0.2935
1578 0.29059651 0.2904
1579 0.29541525 0.2936
1580 0.29223551000000003 0.2904
1581 0.29547267 0.2935
1582 0.29059047000000005 0.2904
1583 0.29535683 0.2936
1584 0.29221439 0.2904
1585 0.29534588000000006 0.2936
1586 0.29223252000000005 0.2904
1587 0.29392005 0.2938
1588 0.29281751 0.291
1589 0.29711297 0.2953
1590 0.29906173999999996 0.2971
1591 0.30567943000000003 0.3055
1592 0.29459312000000004 0.2928
1593 0.29721061 0.2954
1594 0.29328987 0.2915
1595 0.29956162999999997 0.2994
1596 0.32641307999999997 0.3245
1597 0.30495247000000003 0.3031
1598 0.31427686000000005 0.3124
1599 0.33346955999999994 0.3315
1600 0.31374187 0.3135
1601 0.30253432999999996 0.3007
1602 0.33310897999999994 0.3312
1603 0.3351416 0.3332
1604 0.30539536000000006 0.3052
1605 0.31475152 0.3128
1606 0.32510781 0.3232
1607 0.30328993 0.3015
1608 0.30616150999999997 0.306
1609 0.30825579 0.3064
1610 0.33361887 0.3316
1611 0.33467464 0.3325
1612 0.30740872 0.3056
1613 0.31465832 0.3144
1614 0.32573502 0.3238
1615 0.30458727 0.3028
1616 0.30877180000000004 0.307
1617 0.3339866 0.3336
1618 0.33665936 0.3347
1619 0.30922237 0.3074
1620 0.34748682000000003 0.3456
1621 0.34730855 0.3471
1622 0.33712374 0.3351
1623 0.31138262000000005 0.3095
1624 0.30913819 0.3073
1625 0.30603647000000006 0.3042
1626 0.32492956 0.3246
1627 0.31012177 0.3082
1628 0.30237354 0.3004
1629 0.319986 0.318
1630 0.29573033 0.2955
1631 0.29452686 0.2927
1632 0.30686005999999993 0.3051
1633 0.29333121 0.2915
1634 0.29435431 0.2925
1635 0.29962373 0.2995
1636 0.30903326999999997 0.3072
1637 0.29898223 0.297
1638 0.29636830999999997 0.2946
1639 0.30375095 0.3036
1640 0.30274004 0.3009
1641 0.31241704 0.3105
1642 0.31330835999999995 0.3114
1643 0.3111204 0.3109
1644 0.31094396 0.3091
1645 0.31103242999999997 0.3092
1646 0.31515008 0.3131
1647 0.31091192 0.309
1648 0.31141927999999997 0.3112
1649 0.34357146 0.3416
1650 0.35781399999999997 0.3561
1651 0.35788748000000004 0.3562
1652 0.35807223 0.3579
1653 0.35911452999999993 0.3574
1654 0.35821921 0.3564
1655 0.35872116 0.357
1656 0.35569475999999994 0.3556
1657 0.36653569 0.3648
1658 0.37246921000000005 0.3707
1659 0.3636762 0.362
1660 0.36404905000000004 0.3622
1661 0.36929857 0.3692
1662 0.36350023 0.3618
1663 0.36177934 0.3601
1664 0.36724958 0.3655
1665 0.36236290000000004 0.3623
1666 0.36184553999999997 0.3601
1667 0.36170669 0.36
1668 0.36318518000000005 0.3614
1669 0.36084012 0.3607
1670 0.36065674 0.3589
1671 0.36181307999999995 0.3601
1672 0.36243793 0.3608
1673 0.36429099 0.3625
1674 0.36206622 0.362
1675 0.36173114 0.3599
1676 0.36154391 0.3596
1677 0.36219334999999997 0.3605
1678 0.3625265999999999 0.3623
1679 0.36314577000000003 0.3614
1680 0.3620551 0.3604
1681 0.36424714 0.3625
1682 0.36215036 0.362
1683 0.36461600000000005 0.3629
1684 0.36500750000000004 0.3631
1685 0.36220796000000005 0.3603
1686 0.36384355 0.3622
1687 0.36003296999999995 0.3598
1688 0.36291139000000006 0.3613
1689 0.36523034000000004 0.3635
1690 0.35964063 0.3579
1691 0.35938679 0.3593
1692 0.36069794 0.3589
1693 0.36922549 0.3675
1694 0.3720535 0.3701
1695 0.36173932 0.3616
1696 0.36235326 0.3606
1697 0.38409232 0.3823
1698 0.37971232 0.378
1699 0.37007583000000005 0.3683
}{\dataTableGigaboomDhrystoneWaveform}
% \pgfplotsset{
%     width =0.99\linewidth,
%     height=0.618\linewidth
% }

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 2, % One column, two rows
        vertical sep=1.3cm, % Space between the plots
        group name=plots
    },
    width=0.866\linewidth, % Width of each plot
    height=0.36\linewidth % Height of each plot
]

% First subplot of the first group
\nextgroupplot[
    width=0.95\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    title={Adder (random)},
    title style={at={(0.5,1)}, anchor=north, yshift=8pt, font=\footnotesize},
    xlabel={Cycle},
    ylabel={Per-cycle power ($mW$)},
    ymin=0.75, ymax=1.07,
    xmin=0, xmax=500,
    xtick={50, 150, 250, 350, 450},
    ytick={0.8,0.9,1.0},
    scaled ticks=false,
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4 % Ensure enough precision for small values
    }, 
    legend style={
        draw=none,
        at={(1.0,1.0)},
        fill=none,
        legend columns=3,
        nodes={scale=0.8, transform shape}
    },
    xlabel near ticks,
    xlabel style={yshift=5pt}, % 调整xlabel与x轴之间的距离
    ylabel near ticks,
    axis y line*=left,
    tick label style={font=\footnotesize}, % 调整刻度标签的字体大小
    label style={font=\footnotesize} % 调整轴标签的字体大小
]
\addplot +[line width=0.5pt, color=myred, solid, mark=none] 
    table [x={iter}, y expr=(\thisrow{my}*1000)] {\dataTableAdderWaveform};
\addplot +[line width=0.5pt, color=myblue, solid, mark=none] 
    table [x={iter}, y expr=(\thisrow{ptpx}*1000)] {\dataTableAdderWaveform};
\addlegendimage{line width=0.5pt, color=mylight, solid, mark=none} % 定义样式
\addlegendentry{Percentage Error} % 添加图例文本
% 最终的图例（包含实际数据和手动添加的条目）
\legend{Ours, Baseline, Percentage Error}

% Second subplot of the first group
\nextgroupplot[
    width=0.95\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    title={GigaBOOM (dhrystone)},
    title style={at={(0.5,1)}, anchor=north, yshift=8pt, font=\footnotesize},
    xlabel={Cycle},
    ylabel={Per-cycle power ($mW$)},
    ymin=200, ymax=450,
    xmin=0, xmax=1700,
    xtick={400, 800, 1200, 1600},
    ytick={250, 350, 450},
    legend style={
        draw=none,
        at={(1.0,1.0)},
        fill=none,
        legend columns=3,
        nodes={scale=0.8, transform shape}
    },
    xlabel near ticks,
    xlabel style={yshift=5pt}, % 调整xlabel与x轴之间的距离
    ylabel near ticks,
    axis y line*=left,
    tick label style={font=\footnotesize}, % 调整刻度标签的字体大小
    label style={font=\footnotesize} % 调整轴标签的字体大小
]
\addplot +[line width=0.5pt, color=myred, solid, mark=none] 
    table [x={iter}, y expr=(\thisrow{my}*1000)] {\dataTableGigaboomDhrystoneWaveform};
\addplot +[line width=0.5pt, color=myblue, solid, mark=none] 
    table [x={iter}, y expr=(\thisrow{ptpx}*1000)] {\dataTableGigaboomDhrystoneWaveform};
\addlegendimage{line width=0.5pt, color=mylight, solid, mark=none} % 定义样式
\addlegendentry{Percentage Error} % 添加图例文本
% 最终的图例（包含实际数据和手动添加的条目）
\legend{Ours, Baseline, Percentage Error}
\end{groupplot}

\begin{groupplot}[
    group style={
        group size=1 by 2, % One column, two rows
        vertical sep=1.3cm, % Space between the plots
        group name=plots
    },
    width=0.86\linewidth, % Width of each plot
    height=0.36\linewidth % Height of each plot
]

% First subplot of the second group
\nextgroupplot[
    width=0.95\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    title={},
    title style={at={(0.5,1)}, anchor=north, yshift=8pt, font=\footnotesize},
    xlabel={},
    ylabel={Percentage Error (\%)},
    ymin=0.0, ymax=5,
    xmin=0, xmax=500,
    xtick={},
    % ytick={1, 2, 3, 4},
    scaled ticks=false,
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4 % Ensure enough precision for small values
    },
    xlabel near ticks,
    xlabel style={yshift=5pt}, % 调整xlabel与x轴之间的距离
    ylabel near ticks,
    axis x line=none,   % 完全隐藏 x 轴（包括轴线）
    axis y line*=right,
    tick label style={font=\footnotesize}, % 调整刻度标签的字体大小
    label style={font=\footnotesize} % 调整轴标签的字体大小
]
\addplot +[line width=0.5pt, color=mylight, solid, mark=none] 
    table [x={iter}, y expr=((abs(\thisrow{ptpx}-\thisrow{my})/\thisrow{ptpx})*100)] {\dataTableAdderWaveform};

% Second subplot of the second group
\nextgroupplot[
    width=0.95\linewidth,
    height=0.25\linewidth, % 你想要的高度比例
    title={},
    title style={at={(0.5,1)}, anchor=north, yshift=8pt, font=\footnotesize},
    xlabel={},
    ylabel={Percentage Error (\%)},
    ymin=0.0, ymax=5,
    xmin=0, xmax=1700,
    xtick={},
    % ytick={1, 2, 3, 4},
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4 % Ensure enough precision for small values
    },
    xlabel near ticks,
    xlabel style={yshift=5pt}, % 调整xlabel与x轴之间的距离
    ylabel near ticks,
    axis x line=none,   % 完全隐藏 x 轴（包括轴线）
    axis y line*=right,
    tick label style={font=\footnotesize}, % 调整刻度标签的字体大小
    label style={font=\footnotesize} % 调整轴标签的字体大小
]
\addplot +[line width=0.5pt, color=mylight, solid, mark=none] 
    table [x={iter}, y expr=((abs(\thisrow{ptpx}-\thisrow{my})/\thisrow{ptpx})*100)] {\dataTableGigaboomDhrystoneWaveform};
\end{groupplot}

\end{tikzpicture}


